Chemical abundances of damped Lyman alpha systems in the XQ-100 survey

The XQ-100 survey has provided high signal-noise spectra of 100 redshift 3-4.5 quasars with the X-Shooter spectrograph. The metal abundances for 13 elements in the 41 damped Lyman alpha systems (DLAs) identified in the XQ-100 sample are presented, and an investigation into abundances of a variety of DLA classes is conducted. The XQ-100 DLA sample contains five DLAs within 5000 km/s of their host quasar (proximate DLAs; PDLAs) as well as three sightlines which contain two DLAs within 10,000 km/s of each other along the same line-of-sight (multiple DLAs; MDLAs). Combined with previous observations in the literature, we demonstrate that PDLAs with logN(HI)<21.0 show lower [S/H] and [Fe/H] (relative to intervening systems with similar redshift and N(HI)), whilst higher [S/H] and [Si/H] are seen in PDLAs with logN(HI)>21.0. These abundance discrepancies are independent of their line-of-sight velocity separation from the host quasar, and the velocity width of the metal lines (v90). Contrary to previous studies, MDLAs show no difference in [alpha/Fe] relative to single DLAs matched in metallicity and redshift. In addition, we present follow-up UVES data of J0034+1639, a sightline containing three DLAs, including a metal-poor DLA with [Fe/H]=-2.82 (the third lowest [Fe/H] in DLAs identified to date) at z=4.25. Lastly we study the dust-corrected [Zn/Fe], emphasizing that near-IR coverage of X-Shooter provides unprecedented access to MgII, CaII and TiII lines (at redshifts 3-4) to provide additional evidence for subsolar [Zn/Fe] ratio in DLAs.

==> tb_DLAs.tex <==
\begin{table}
\begin{center}
\caption{XQ-100 DLA sample}
\label{tab:DLAs}
\begin{tabular}{lcccc}
\hline
QSO& \zem{}& \zabs{}& logN(\HI{})& $\Delta$v (\kms{})\\
\hline
J0003$-$2603& 4.125& 3.390& $21.40\pm0.10$& 46040\\
J0006$-$6208& 4.440& 3.203& $20.90\pm0.15$& 75670\\
 &  & 3.775& $21.00\pm0.20$& 38870\\
J0034+1639& 4.292& 3.752& $20.40\pm0.15$& 32110\\
 &  & 4.251& $20.60\pm0.10$& 2349$^{\rm P}$$^{\rm M}$\\
 &  & 4.283& $21.00\pm0.10$& 522$^{\rm P}$$^{\rm M}$\\
J0113$-$2803& 4.314& 3.106& $21.20\pm0.10$& 75650\\
J0124+0044& 3.837& 2.261& $20.70\pm0.15$& 112400\\
J0132+1341& 4.152& 3.936& $20.40\pm0.15$& 12830\\
J0134+0400& 4.185& 3.692& $20.70\pm0.10$& 29850$^{\rm M}$\\
 &  & 3.772& $20.70\pm0.10$& 24800$^{\rm M}$\\
J0234$-$1806& 4.305& 3.693& $20.40\pm0.15$& 36570\\
J0255+0048& 4.003& 3.256& $20.90\pm0.10$& 48100\\
 &  & 3.914& $21.50\pm0.10$& 5350\\
J0307$-$4945& 4.716& 3.591& $20.50\pm0.15$& 64680\\
 &  & 4.466& $20.60\pm0.10$& 13370\\
J0415$-$4357& 4.073& 3.808& $20.50\pm0.20$& 16070\\
J0424$-$2209& 4.329& 2.982& $21.40\pm0.15$& 84930\\
J0529$-$3552& 4.172& 3.684& $20.40\pm0.15$& 29620\\
J0747+2739& 4.133& 3.424& $20.90\pm0.10$& 44270\\
 &  & 3.901& $20.60\pm0.15$& 13860\\
J0800+1920& 3.948& 3.946& $20.40\pm0.10$& 91$^{\rm P}$\\
J0818+0958& 3.656& 3.306& $21.00\pm0.10$& 23380\\
J0835+0650& 4.007& 3.955& $20.40\pm0.10$& 3099$^{\rm P}$\\
J0920+0725& 3.646& 2.238& $20.90\pm0.15$& 103800\\
J0955$-$0130& 4.418& 4.024& $20.70\pm0.15$& 22560\\
J1020+0922& 3.640& 2.592& $21.50\pm0.10$& 75120\\
J1024+1819& 3.524& 2.298& $21.30\pm0.10$& 91730\\
J1057+1910& 4.128& 3.373& $20.30\pm0.10$& 47310\\
J1058+1245& 4.341& 3.432& $20.60\pm0.10$& 55320\\
J1108+1209& 3.679& 3.397& $20.70\pm0.10$& 18650\\
 &  & 3.546& $20.80\pm0.15$& 8643\\
J1312+0841& 3.731& 2.660& $20.50\pm0.10$& 75300\\
J1421$-$0643& 3.688& 3.449& $20.30\pm0.15$& 15670\\
J1517+0511& 3.555& 2.688& $21.40\pm0.10$& 62340\\
J1552+1005& 3.722& 3.601& $21.10\pm0.10$& 7781$^{\rm M}$\\
 &  & 3.667& $20.70\pm0.10$& 3544$^{\rm P}$$^{\rm M}$\\
J1633+1411& 4.365& 2.882& $20.30\pm0.15$& 93750\\
J1723+2243& 4.531& 3.698& $20.50\pm0.10$& 48510\\
J2239$-$0552& 4.557& 4.080& $20.60\pm0.10$& 26800\\
J2344+0342& 4.248& 3.220& $21.30\pm0.10$& 64340\\
\hline
\end{tabular}
$^{\rm P}$ -- Proximate DLA\\
$^{\rm M}$ -- Multiple DLA\\
\end{center}
\end{table}


==> tb_J0003-2603,33900_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0003$-$2603 (\zabs{}=$3.390$)}
\label{tab:J0003-2603,33900}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{i}& 2852& 2852.964& 1.81E+00& -140& 70& $11.85\pm0.03$& Y& --\\
Mg\textsc{i}& & & & & & & & $11.85\pm0.05$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -220& 200& $>13.91$& Y& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -200& 170& $>14.04$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>14.04$\\
\hline
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -200& 60& $>14.37$& Y& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -10& 70& $<14.98$& Y& --\\
Si\textsc{ii}& & & & & & & & $14.36$--$14.98$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -20& 50& $<13.73$& Y& --\\
P\textsc{ii}& & & & & & & & $<13.73$\\
\hline
Ca\textsc{ii}& 3934& 3934.777& 6.50E-01& -20& 50& $<11.81$& Y& --\\
Ca\textsc{ii}& 3969& 3969.591& 3.22E-01& -20& 50& $<11.82$& N& --\\
Ca\textsc{ii}& & & & & & & & $<11.81$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -20& 50& $<12.24$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.24$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -40& 70& $<13.34$& N& --\\
Cr\textsc{ii}& 2062& 2062.234& 7.80E-02& -30& 50& $13.07\pm0.04$& Y& --\\
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -20& 75& $<13.49$& N& --\\
Cr\textsc{ii}& & & & & & & & $13.07\pm0.05$\\
\hline
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -60& 25& $<12.39$& Y& --\\
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& -90& 60& $<13.57$& N& --\\
Mn\textsc{ii}& & & & & & & & $<12.39$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -60& 70& $>14.35$& N& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -20& 50& $14.75\pm0.04$& Y& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -110& 60& $>14.02$& N& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -100& 60& $>14.34$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.75\pm0.05$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -20& 50& $13.42\pm0.04$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -40& 70& $<13.88$& N& --\\
Ni\textsc{ii}& & & & & & & & $13.42\pm0.05$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -20& 50& $12.10\pm0.05$& Y& --\\
Zn\textsc{ii}& 2062& 2062.664& 2.56E-01& -20& 50& $<12.35$& N& --\\
Zn\textsc{ii}& & & & & & & & $12.10\pm0.05$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0006-6208,32030_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0006$-$6208 (\zabs{}=$3.203$)}
\label{tab:J0006-6208,32030}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{i}& 2852& 2852.964& 1.81E+00& -60& 60& $<12.39$& Y& --\\
Mg\textsc{i}& & & & & & & & $<12.39$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -90& 70& $13.33\pm0.00$& Y& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -90& 70& $<13.63$& N& --\\
Mg\textsc{ii}& & & & & & & & $13.33\pm0.05$\\
\hline
Ca\textsc{ii}& 3934& 3934.777& 6.50E-01& -40& 40& $<12.38$& Y& --\\
Ca\textsc{ii}& 3969& 3969.591& 3.22E-01& -60& 60& $<12.14$& N& --\\
Ca\textsc{ii}& & & & & & & & $<12.38$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -40& 40& $<13.02$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<13.02$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -50& 50& $<13.08$& Y& --\\
Cr\textsc{ii}& 2062& 2062.234& 7.80E-02& -50& 50& $<13.45$& N& --\\
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -50& 50& $<13.61$& N& --\\
Cr\textsc{ii}& & & & & & & & $<13.08$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -60& 60& $13.85\pm0.03$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -60& 60& $<14.99$& N& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -70& 80& $13.74\pm0.00$& Y& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -70& 80& $>13.67$& Y& --\\
Fe\textsc{ii}& & & & & & & & $13.74\pm0.05$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -20& 80& $<13.86$& Y& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -60& 60& $<13.61$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -60& 60& $<13.77$& Y& --\\
Ni\textsc{ii}& & & & & & & & $<13.61$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -50& 50& $<12.40$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<12.40$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0006-6208,37750_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0006$-$6208 (\zabs{}=$3.775$)}
\label{tab:J0006-6208,37750}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -40& 180& $>14.01$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -60& 200& $>14.01$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>14.01$\\
\hline
Si\textsc{ii}& 1260& 1260.422& 1.01E+00& -20& 180& $>13.95$& N& --\\
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& 0& 200& $>14.47$& Y& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& 0& 160& $<15.16$& Y& --\\
Si\textsc{ii}& & & & & & & & $14.46$--$15.16$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& 0& 180& $<14.49$& Y& --\\
P\textsc{ii}& & & & & & & & $<14.49$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& 0& 160& $<12.75$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& 0& 160& $<12.75$& N& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& 0& 160& $<12.30$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.30$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -20& 180& $<15.31$& Y& --\\
Cr\textsc{ii}& & & & & & & & $<15.31$\\
\hline
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& 0& 140& $12.51\pm0.00$& Y& --\\
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& 0& 110& $>12.25$& N& --\\
Mn\textsc{ii}& & & & & & & & $12.51\pm0.05$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& 0& 160& $>14.39$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& 15& 160& $<15.12$& Y& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& 0& 180& $>14.26$& Y& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -30& 150& $>13.96$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.40$--$15.12$\\
\hline
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& 0& 160& $<13.54$& Y& --\\
Ni\textsc{ii}& & & & & & & & $<13.54$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& 0& 160& $<12.69$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<12.69$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0034+1639,37525_uves_adopt.tex <==
\begin{table*}
\begin{center}
\caption{UVES metal column densities for J0034+1639 (\zabs{}=$3.752$)}
\label{tab:UVESJ0034+1639,37525}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1036& 1036.337& 1.23E-01& -50& 60& $>14.64$& N& --\\
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -60& 40& $>14.72$& Y& --\\
C\textsc{ii}& & & & & & & & $>14.72$\\
\hline
O\textsc{i}& 1302& 1302.168& 4.89E-02& -40& 60& $>15.02$& Y& --\\
O\textsc{i}& & & & & & & & $>15.02$\\
\hline
Si\textsc{ii}& 1260& 1260.422& 1.01E+00& -50& 60& $>13.69$& N& --\\
Si\textsc{ii}& 1304& 1304.370& 9.40E-02& -30& 40& $14.16\pm0.01$& Y& --\\
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -30& 40& $14.17\pm0.04$& Y& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -30& 40& $14.52\pm0.05$& N& --\\
Si\textsc{ii}& & & & & & & & $14.16\pm0.05$\\
\hline
S\textsc{ii}& 1259& 1259.519& 1.66E-02& -30& 40& $<14.70$& Y& --\\
S\textsc{ii}& & & & & & & & $<14.70$\\
\hline
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -50& 40& $<14.01$& Y& --\\
Fe\textsc{ii}& & & & & & & & $<14.01$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -50& 60& $<13.24$& N& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -50& 60& $<13.24$& N& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -50& 60& $<12.55$& Y& --\\
Ni\textsc{ii}& & & & & & & & $<12.55$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0034+1639,37550_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0034+1639 (\zabs{}=$3.755$)}
\label{tab:J0034+1639,37550}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -180& 0& $>13.36$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -140& 0& $>13.63$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>13.63$\\
\hline
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -140& 0& $>14.05$& Y& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -140& 0& $<14.55$& Y& --\\
Si\textsc{ii}& & & & & & & & $14.05$--$14.55$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -140& 0& $<12.83$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -140& 0& $<12.31$& Y& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -140& 0& $<12.50$& N& --\\
Ti\textsc{ii}& & & & & & & & $<12.31$\\
\hline
Cr\textsc{ii}& 2062& 2062.234& 7.80E-02& -140& 0& $<13.70$& Y& --\\
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -140& 0& $<15.03$& N& --\\
Cr\textsc{ii}& & & & & & & & $<13.70$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -140& 0& $<12.49$& Y& --\\
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -140& 0& $<12.48$& Y& --\\
Mn\textsc{ii}& & & & & & & & $<12.48$\\
\hline
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -140& 0& $<14.96$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -140& 0& $13.66\pm0.03$& Y& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -140& -20& $13.69\pm0.04$& Y& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -140& 5& $>13.57$& Y& --\\
Fe\textsc{ii}& & & & & & & & $13.67\pm0.05$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -140& 0& $<13.38$& N& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -140& 0& $<13.38$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -140& 0& $<13.44$& N& --\\
Ni\textsc{ii}& & & & & & & & $<13.38$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -140& 0& $<12.39$& Y& --\\
Zn\textsc{ii}& 2062& 2062.664& 2.56E-01& -140& 0& $<12.69$& N& --\\
Zn\textsc{ii}& & & & & & & & $<12.39$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0034+1639,42507_uves_adopt.tex <==
\begin{table*}
\begin{center}
\caption{UVES metal column densities for J0034+1639 (\zabs{}=$4.251$)}
\label{tab:UVESJ0034+1639,42507}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -50& 50& $>14.24$& Y& --\\
C\textsc{ii}& & & & & & & & $>14.24$\\
\hline
O\textsc{i}& 1302& 1302.168& 4.89E-02& -50& 50& $14.78\pm0.02$& Y& --\\
O\textsc{i}& & & & & & & & $14.78\pm0.05$\\
\hline
Si\textsc{ii}& 1260& 1260.422& 1.01E+00& -50& 50& $>13.68$& N& --\\
Si\textsc{ii}& 1304& 1304.370& 9.40E-02& -50& 40& $13.71\pm0.02$& Y& --\\
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -50& 50& $13.71\pm0.01$& Y& --\\
Si\textsc{ii}& & & & & & & & $13.71\pm0.05$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -80& 80& $<13.66$& Y& --\\
P\textsc{ii}& & & & & & & & $<13.66$\\
\hline
S\textsc{ii}& 1250& 1250.584& 5.43E-03& -80& 80& $<13.79$& N& --\\
S\textsc{ii}& 1253& 1253.811& 1.09E-02& -80& 80& $<13.64$& N& --\\
S\textsc{ii}& 1259& 1259.519& 1.66E-02& -80& 80& $13.65\pm0.08$& Y& --\\
S\textsc{ii}& & & & & & & & $13.65\pm0.08$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -50& 50& $13.23\pm0.06$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -80& 80& $<14.56$& N& --\\
Fe\textsc{ii}& & & & & & & & $13.23\pm0.06$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -80& 80& $<13.33$& N& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -50& 50& $<13.48$& N& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -50& 50& $<13.24$& Y& --\\
Ni\textsc{ii}& & & & & & & & $<13.24$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0034+1639,42523_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0034+1639 (\zabs{}=$4.252$)}
\label{tab:J0034+1639,42523}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -60& 70& $>14.29$& Y& --\\
C\textsc{ii}& & & & & & & & $>14.29$\\
\hline
O\textsc{i}& 1302& 1302.168& 4.89E-02& -60& 70& $>14.71$& Y& --\\
O\textsc{i}& & & & & & & & $>14.71$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -100& 70& $>13.20$& Y& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -130& 60& $>13.82$& N& --\\
Mg\textsc{ii}& & & & & & & & $>13.20$\\
\hline
Si\textsc{ii}& 1260& 1260.422& 1.01E+00& -60& 70& $>13.51$& N& --\\
Si\textsc{ii}& 1304& 1304.370& 9.40E-02& -60& 70& $13.76\pm0.03$& Y& --\\
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -60& 70& $13.67\pm0.02$& Y& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -60& 40& $<15.42$& Y& --\\
Si\textsc{ii}& & & & & & & & $13.71\pm0.05$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -60& 40& $<14.12$& Y& --\\
P\textsc{ii}& & & & & & & & $<14.12$\\
\hline
S\textsc{ii}& 1250& 1250.584& 5.43E-03& -60& 40& $<14.07$& N& --\\
S\textsc{ii}& 1253& 1253.811& 1.09E-02& -60& 40& $<13.87$& Y& --\\
S\textsc{ii}& 1259& 1259.519& 1.66E-02& -60& 40& $<13.79$& Y& --\\
S\textsc{ii}& & & & & & & & $<13.79$\\
\hline
Ti\textsc{ii}& 3073& 3073.877& 1.09E-01& -60& 40& $<12.41$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -60& 40& $<12.71$& N& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -60& 40& $<12.36$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.36$\\
\hline
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -60& 40& $<13.38$& Y& --\\
Cr\textsc{ii}& & & & & & & & $<13.38$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -60& 40& $13.43\pm0.11$& Y& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -60& 40& $13.35\pm0.05$& Y& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -60& 40& $<13.33$& N& --\\
Fe\textsc{ii}& & & & & & & & $13.36\pm0.12$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -60& 40& $<13.42$& Y& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -60& 40& $<13.41$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -60& 40& $<13.83$& N& --\\
Ni\textsc{ii}& & & & & & & & $<13.41$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -60& 40& $<12.47$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<12.47$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0034+1639,42828_uves_adopt.tex <==
\begin{table*}
\begin{center}
\caption{UVES metal column densities for J0034+1639 (\zabs{}=$4.283$)}
\label{tab:UVESJ0034+1639,42828}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -115& 80& $>14.83$& Y& --\\
C\textsc{ii}& & & & & & & & $>14.83$\\
\hline
O\textsc{i}& 1302& 1302.168& 4.89E-02& -100& 70& $>15.29$& Y& --\\
O\textsc{i}& & & & & & & & $>15.29$\\
\hline
Si\textsc{ii}& 1260& 1260.422& 1.01E+00& -115& 80& $>14.04$& N& --\\
Si\textsc{ii}& 1304& 1304.370& 9.40E-02& -115& 50& $>14.83$& Y& --\\
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -115& 80& $>14.63$& N& --\\
Si\textsc{ii}& & & & & & & & $>14.83$\\
\hline
S\textsc{ii}& 1250& 1250.584& 5.43E-03& -115& 80& $14.53\pm0.04$& Y& --\\
S\textsc{ii}& 1253& 1253.811& 1.09E-02& -115& 80& $<15.02$& N& --\\
S\textsc{ii}& 1259& 1259.519& 1.66E-02& -115& 80& $14.59\pm0.02$& Y& --\\
S\textsc{ii}& & & & & & & & $14.56\pm0.05$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -115& 60& $14.54\pm0.01$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -115& 80& $14.83\pm0.07$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.54\pm0.05$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -115& 80& $<14.27$& N& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -115& 80& $<13.05$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -115& 80& $<13.20$& N& --\\
Ni\textsc{ii}& & & & & & & & $<13.05$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0034+1639,42835_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0034+1639 (\zabs{}=$4.284$)}
\label{tab:J0034+1639,42835}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -60& 110& $>14.87$& Y& --\\
C\textsc{ii}& & & & & & & & $>14.87$\\
\hline
O\textsc{i}& 1302& 1302.168& 4.89E-02& -60& 110& $>15.17$& N& --\\
O\textsc{i}& & & & & & & & $0.00\pm0.05$\\
\hline
Mg\textsc{i}& 2852& 2852.964& 1.81E+00& -70& 90& $12.13\pm0.05$& Y& --\\
Mg\textsc{i}& & & & & & & & $12.13\pm0.05$\\
\hline
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -60& 90& $<14.03$& N& --\\
Mg\textsc{ii}& & & & & & & & $0.00\pm0.05$\\
\hline
Si\textsc{ii}& 1260& 1260.422& 1.01E+00& -50& 150& $>13.99$& N& --\\
Si\textsc{ii}& 1304& 1304.370& 9.40E-02& -50& 110& $>14.72$& N& --\\
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -50& 110& $>14.61$& Y& --\\
Si\textsc{ii}& & & & & & & & $>14.61$\\
\hline
S\textsc{ii}& 1250& 1250.584& 5.43E-03& -40& 20& $14.30\pm0.07$& Y& --\\
S\textsc{ii}& 1259& 1259.519& 1.66E-02& -50& 30& $14.31\pm0.03$& Y& --\\
S\textsc{ii}& & & & & & & & $14.31\pm0.08$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -30& 110& $<13.20$& N& --\\
Ti\textsc{ii}& 3073& 3073.877& 1.09E-01& -30& 110& $<12.81$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -30& 110& $<12.27$& Y& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -30& 110& $<12.59$& N& --\\
Ti\textsc{ii}& & & & & & & & $<12.27$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -50& 110& $<13.21$& Y& --\\
Cr\textsc{ii}& 2062& 2062.234& 7.80E-02& -50& 110& $<13.99$& N& --\\
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -50& 110& $<13.45$& N& --\\
Cr\textsc{ii}& & & & & & & & $<13.21$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -70& 110& $14.45\pm0.01$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -40& 20& $<14.80$& N& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -50& 110& $<14.84$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -70& 110& $>14.17$& N& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -70& 110& $14.41\pm0.02$& Y& --\\
Fe\textsc{ii}& & & & & & & & $14.44\pm0.05$\\
\hline
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -70& 110& $<13.56$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -70& 110& $<13.61$& N& --\\
Ni\textsc{ii}& & & & & & & & $<13.56$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -70& 110& $<12.81$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<12.81$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0113-2803,31060_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0113$-$2803 (\zabs{}=$3.106$)}
\label{tab:J0113-2803,31060}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{i}& 2852& 2852.964& 1.81E+00& -400& 110& $12.60\pm0.06$& Y& --\\
Mg\textsc{i}& & & & & & & & $12.60\pm0.06$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -550& 110& $>14.42$& Y& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -500& 130& $>14.55$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>14.55$\\
\hline
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -400& 110& $15.60\pm0.02$& Y& --\\
Si\textsc{ii}& & & & & & & & $15.60\pm0.05$\\
\hline
Ca\textsc{ii}& 3934& 3934.777& 6.50E-01& -400& 95& $<11.94$& Y& --\\
Ca\textsc{ii}& 3969& 3969.591& 3.22E-01& -400& 95& $<12.35$& N& --\\
Ca\textsc{ii}& & & & & & & & $<11.94$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -400& 90& $<12.61$& Y& --\\
Ti\textsc{ii}& 3073& 3073.877& 1.09E-01& -400& 95& $<13.30$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -400& 95& $<12.98$& N& --\\
Ti\textsc{ii}& & & & & & & & $<12.61$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -400& 110& $13.62\pm0.04$& Y& --\\
Cr\textsc{ii}& 2062& 2062.234& 7.80E-02& -400& 110& $13.72\pm0.06$& Y& --\\
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -400& 110& $13.77\pm0.06$& Y& --\\
Cr\textsc{ii}& & & & & & & & $13.69\pm0.09$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -400& 110& $13.00\pm0.07$& N& --\\
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -400& 110& $<12.63$& Y& --\\
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& -400& 110& $13.21\pm0.09$& N& --\\
Mn\textsc{ii}& & & & & & & & $<12.63$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -400& 110& $>15.08$& N& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -350& 110& $15.27\pm0.06$& N& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -400& 110& $15.29\pm0.05$& Y& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -400& 110& $>14.91$& N& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -400& 110& $>15.06$& N& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -400& 110& $>14.92$& N& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -400& 110& $>14.42$& N& --\\
Fe\textsc{ii}& & & & & & & & $15.29\pm0.05$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -400& 110& $<14.37$& N& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -400& 110& $13.99\pm0.04$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -400& 110& $<14.33$& N& --\\
Ni\textsc{ii}& & & & & & & & $13.99\pm0.05$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -400& 110& $12.69\pm0.05$& Y& --\\
Zn\textsc{ii}& 2062& 2062.664& 2.56E-01& -400& 110& $13.21\pm0.06$& N& --\\
Zn\textsc{ii}& & & & & & & & $12.69\pm0.05$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0124+0044,22610_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0124+0044 (\zabs{}=$2.261$)}
\label{tab:J0124+0044,22610}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{i}& 2852& 2852.964& 1.81E+00& -80& 190& $12.50\pm0.02$& Y& --\\
Mg\textsc{i}& & & & & & & & $12.50\pm0.05$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -80& 190& $>14.00$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -80& 190& $>14.31$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>14.31$\\
\hline
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -80& 190& $15.36\pm0.02$& Y& --\\
Si\textsc{ii}& & & & & & & & $15.36\pm0.05$\\
\hline
Ca\textsc{ii}& 3934& 3934.777& 6.50E-01& -80& 190& $<11.94$& Y& --\\
Ca\textsc{ii}& 3969& 3969.591& 3.22E-01& -80& 190& $<12.29$& N& --\\
Ca\textsc{ii}& & & & & & & & $<11.94$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -80& 190& $<12.74$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -80& 190& $<12.58$& N& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -80& 100& $12.35\pm0.08$& Y& --\\
Ti\textsc{ii}& & & & & & & & $12.35\pm0.08$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -80& 190& $13.38\pm0.04$& Y& --\\
Cr\textsc{ii}& 2062& 2062.234& 7.80E-02& -80& 190& $13.39\pm0.05$& Y& --\\
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -80& 190& $13.44\pm0.07$& Y& --\\
Cr\textsc{ii}& & & & & & & & $13.40\pm0.09$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -80& 190& $12.70\pm0.05$& Y& --\\
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -80& 190& $12.80\pm0.06$& Y& --\\
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& -80& 190& $12.83\pm0.07$& Y& --\\
Mn\textsc{ii}& & & & & & & & $12.77\pm0.11$\\
\hline
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -80& 190& $14.96\pm0.05$& Y& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -80& 190& $>14.77$& N& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -80& 190& $>14.56$& N& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -100& 190& $>14.11$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.96\pm0.05$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -80& 190& $12.66\pm0.05$& Y& --\\
Zn\textsc{ii}& 2062& 2062.664& 2.56E-01& -80& 190& $<12.91$& N& --\\
Zn\textsc{ii}& & & & & & & & $12.66\pm0.05$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0132+1341,39360_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0132+1341 (\zabs{}=$3.936$)}
\label{tab:J0132+1341,39360}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -70& 110& $>14.39$& Y& --\\
C\textsc{ii}& & & & & & & & $>14.39$\\
\hline
O\textsc{i}& 1302& 1302.168& 4.89E-02& -50& 65& $>14.77$& Y& --\\
O\textsc{i}& & & & & & & & $>14.77$\\
\hline
Si\textsc{ii}& 1304& 1304.370& 9.40E-02& -50& 60& $13.87\pm0.02$& Y& --\\
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -40& 70& $13.87\pm0.02$& Y& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -40& 70& $<14.72$& N& --\\
Si\textsc{ii}& & & & & & & & $13.87\pm0.05$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -15& 70& $<13.98$& Y& --\\
P\textsc{ii}& & & & & & & & $<13.98$\\
\hline
Ti\textsc{ii}& 3073& 3073.877& 1.09E-01& -40& 70& $<12.74$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -40& 70& $<12.36$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.36$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -40& 70& $<12.96$& N& --\\
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& -20& 50& $<12.46$& Y& --\\
Mn\textsc{ii}& & & & & & & & $<12.46$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -40& 50& $13.71\pm0.02$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -20& 30& $<14.56$& N& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -45& 50& $<14.92$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -50& 60& $13.64\pm0.03$& Y& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -40& 20& $13.63\pm0.08$& Y& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -50& 60& $>13.34$& N& --\\
Fe\textsc{ii}& & & & & & & & $13.68\pm0.09$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -40& 70& $<13.43$& N& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -40& 70& $<13.31$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -40& 70& $<13.43$& N& --\\
Ni\textsc{ii}& & & & & & & & $<13.31$\\
\hline
Zn\textsc{ii}& 2062& 2062.664& 2.56E-01& -40& 70& $<12.66$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<12.66$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0134+0400,36920_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0134+0400 (\zabs{}=$3.692$)}
\label{tab:J0134+0400,36920}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -100& 40& $>13.26$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -100& 20& $>13.49$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>13.49$\\
\hline
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -100& 35& $<14.36$& Y& --\\
Si\textsc{ii}& & & & & & & & $<14.36$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -30& 70& $<13.73$& Y& --\\
P\textsc{ii}& & & & & & & & $<13.73$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -50& 40& $<12.63$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -50& 40& $<12.24$& N& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -50& 40& $<11.98$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<11.98$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -40& 35& $<13.19$& Y& --\\
Cr\textsc{ii}& 2062& 2062.234& 7.80E-02& -30& 35& $<12.75$& N& --\\
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -40& 40& $<13.18$& Y& --\\
Cr\textsc{ii}& & & & & & & & $<13.18$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -100& 35& $<12.37$& N& --\\
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -100& 35& $<12.30$& Y& --\\
Mn\textsc{ii}& & & & & & & & $<12.30$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -100& 35& $13.40\pm0.04$& Y& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -100& 40& $13.46\pm0.03$& Y& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -50& 20& $13.46\pm0.11$& Y& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -100& 40& $>13.24$& N& --\\
Fe\textsc{ii}& & & & & & & & $13.44\pm0.12$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -100& 35& $<13.08$& N& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -100& 0& $<13.01$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -100& 35& $<13.43$& N& --\\
Ni\textsc{ii}& & & & & & & & $<13.01$\\
\hline
Zn\textsc{ii}& 2062& 2062.664& 2.56E-01& -100& 30& $<12.35$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<12.35$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0134+0400,37725_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0134+0400 (\zabs{}=$3.772$)}
\label{tab:J0134+0400,37725}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -160& 150& $>15.21$& Y& --\\
C\textsc{ii}& & & & & & & & $>15.21$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -170& 230& $>14.15$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -200& 230& $>14.38$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>14.38$\\
\hline
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -170& 230& $>14.95$& N& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -90& 230& $15.30\pm0.02$& Y& --\\
Si\textsc{ii}& & & & & & & & $15.30\pm0.05$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -90& 230& $<13.94$& Y& --\\
P\textsc{ii}& & & & & & & & $<13.94$\\
\hline
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -100& 230& $<12.33$& N& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -100& 230& $<12.21$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.21$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -90& 25& $<12.83$& Y& --\\
Cr\textsc{ii}& & & & & & & & $<12.83$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -100& 230& $<12.39$& Y& --\\
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -100& 230& $<12.50$& Y& --\\
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& -100& 230& $<12.59$& Y& --\\
Mn\textsc{ii}& & & & & & & & $<12.39$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -70& 230& $>14.93$& N& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -90& 230& $<15.57$& N& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -90& 230& $14.97\pm0.07$& Y& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -160& 230& $>15.04$& N& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -160& 230& $>14.75$& N& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -160& 230& $>14.55$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.97\pm0.07$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -100& 230& $13.99\pm0.03$& N& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -100& 230& $13.85\pm0.03$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -100& 230& $13.80\pm0.05$& Y& --\\
Ni\textsc{ii}& & & & & & & & $13.84\pm0.06$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -100& 230& $12.88\pm0.04$& Y& --\\
Zn\textsc{ii}& & & & & & & & $12.88\pm0.05$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0234-1806,36930_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0234$-$1806 (\zabs{}=$3.693$)}
\label{tab:J0234-1806,36930}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{i}& 2852& 2852.964& 1.81E+00& -200& 200& $12.67\pm0.02$& Y& --\\
Mg\textsc{i}& & & & & & & & $12.67\pm0.05$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -200& 330& $>14.04$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -175& 330& $>14.30$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>14.30$\\
\hline
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -200& 330& $>14.55$& Y& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -200& 330& $<14.62$& Y& --\\
Si\textsc{ii}& & & & & & & & $14.54$--$14.64$\\
\hline
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -200& 330& $<12.47$& N& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -200& 330& $<12.44$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.44$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& 0& 330& $<13.11$& Y& --\\
Cr\textsc{ii}& 2062& 2062.234& 7.80E-02& -150& 90& $<13.20$& N& --\\
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -200& 330& $<14.35$& N& --\\
Cr\textsc{ii}& & & & & & & & $<13.11$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -200& 330& $<12.62$& Y& --\\
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -130& 330& $<12.81$& N& --\\
Mn\textsc{ii}& & & & & & & & $<12.62$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -200& 330& $14.27\pm0.02$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -200& 330& $15.24\pm0.09$& N& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -200& 330& $14.97\pm0.14$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -200& 330& $14.18\pm0.03$& Y& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -200& 330& $>14.03$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.24\pm0.05$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -200& 330& $<13.59$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -200& 100& $<13.62$& N& --\\
Ni\textsc{ii}& & & & & & & & $<13.59$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0255+0048,32555_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0255+0048 (\zabs{}=$3.256$)}
\label{tab:J0255+0048,32555}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -300& 110& $>14.09$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -300& 80& $>14.41$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>14.41$\\
\hline
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -300& 100& $>15.01$& N& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -300& 100& $15.33\pm0.03$& Y& --\\
Si\textsc{ii}& & & & & & & & $15.33\pm0.05$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -300& 110& $<14.05$& Y& --\\
P\textsc{ii}& & & & & & & & $<14.05$\\
\hline
Ca\textsc{ii}& 3934& 3934.777& 6.50E-01& -300& 110& $<12.45$& N& --\\
Ca\textsc{ii}& 3969& 3969.591& 3.22E-01& -300& 110& $<12.37$& Y& --\\
Ca\textsc{ii}& & & & & & & & $<12.37$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -300& 110& $<12.58$& Y& --\\
Ti\textsc{ii}& 3073& 3073.877& 1.09E-01& -300& 110& $<13.32$& N& --\\
Ti\textsc{ii}& & & & & & & & $<12.58$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -210& 100& $<12.86$& Y& --\\
Cr\textsc{ii}& 2062& 2062.234& 7.80E-02& -210& 100& $<13.15$& N& --\\
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -210& 100& $<13.28$& N& --\\
Cr\textsc{ii}& & & & & & & & $<12.86$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -300& 100& $<12.70$& Y& --\\
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& -300& 100& $<12.95$& N& --\\
Mn\textsc{ii}& & & & & & & & $<12.70$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -300& 110& $>14.75$& Y& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -220& 100& $<15.51$& N& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -300& 110& $>14.57$& N& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -300& 110& $>14.41$& N& --\\
Fe\textsc{ii}& & & & & & & & $>14.75$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -300& 110& $<13.70$& N& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -300& 110& $<13.44$& Y& --\\
Ni\textsc{ii}& & & & & & & & $<13.44$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -300& 110& $<12.30$& Y& --\\
Zn\textsc{ii}& 2062& 2062.664& 2.56E-01& -300& 110& $<12.71$& N& --\\
Zn\textsc{ii}& & & & & & & & $<12.30$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0255+0048,39145_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0255+0048 (\zabs{}=$3.914$)}
\label{tab:J0255+0048,39145}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -70& 70& $>14.55$& Y& --\\
C\textsc{ii}& & & & & & & & $>14.55$\\
\hline
O\textsc{i}& 1302& 1302.168& 4.89E-02& -70& 70& $>14.95$& Y& --\\
O\textsc{i}& & & & & & & & $>14.95$\\
\hline
Si\textsc{ii}& 1260& 1260.422& 1.01E+00& -70& 90& $>13.61$& N& --\\
Si\textsc{ii}& 1304& 1304.370& 9.40E-02& -70& 90& $>14.58$& N& --\\
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -70& 90& $>14.51$& N& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -70& 45& $15.02\pm0.05$& Y& --\\
Si\textsc{ii}& & & & & & & & $15.02\pm0.05$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -70& 90& $<14.20$& Y& --\\
P\textsc{ii}& & & & & & & & $<14.20$\\
\hline
S\textsc{ii}& 1250& 1250.584& 5.43E-03& -70& 70& $14.87\pm0.03$& Y& --\\
S\textsc{ii}& 1253& 1253.811& 1.09E-02& -70& 90& $14.66\pm0.03$& Y& --\\
S\textsc{ii}& 1259& 1259.519& 1.66E-02& -70& 90& $14.70\pm0.02$& Y& --\\
S\textsc{ii}& & & & & & & & $14.73\pm0.05$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -70& 90& $<13.51$& N& --\\
Ti\textsc{ii}& 3073& 3073.877& 1.09E-01& -70& 90& $<12.91$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -70& 90& $<12.33$& Y& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -70& 90& $<12.40$& N& --\\
Ti\textsc{ii}& & & & & & & & $<12.33$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -70& 90& $<12.80$& Y& --\\
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -70& 90& $<13.13$& N& --\\
Mn\textsc{ii}& & & & & & & & $<12.80$\\
\hline
Fe\textsc{ii}& 1144& 1144.938& 1.06E-01& -70& 90& $>14.49$& N& --\\
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -70& 90& $>14.51$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -70& 90& $<14.83$& Y& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -70& 90& $<16.19$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -70& 90& $>14.15$& N& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -70& 90& $>14.50$& Y& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -70& 90& $>14.30$& N& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -70& 90& $>13.65$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.51$--$14.83$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -70& 90& $<13.89$& N& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -70& 90& $13.52\pm0.08$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -70& 90& $13.46\pm0.12$& Y& --\\
Ni\textsc{ii}& & & & & & & & $13.50\pm0.14$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0307-4945,35910_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0307$-$4945 (\zabs{}=$3.591$)}
\label{tab:J0307-4945,35910}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
O\textsc{i}& 1302& 1302.168& 4.89E-02& -170& 100& $>15.17$& Y& --\\
O\textsc{i}& & & & & & & & $>15.17$\\
\hline
Mg\textsc{i}& 2852& 2852.964& 1.81E+00& -170& 100& $12.21\pm0.02$& Y& --\\
Mg\textsc{i}& & & & & & & & $12.21\pm0.05$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -170& 210& $>13.98$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -170& 200& $>14.26$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>14.26$\\
\hline
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -60& 25& $<14.26$& Y& --\\
Si\textsc{ii}& & & & & & & & $<14.26$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -90& 60& $<12.41$& N& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -90& 60& $<12.18$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.18$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -40& 50& $<12.05$& N& --\\
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -40& 50& $<11.93$& Y& --\\
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& -40& 50& $<11.87$& Y& --\\
Mn\textsc{ii}& & & & & & & & $<11.87$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -30& 100& $14.16\pm0.01$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -40& 50& $<14.74$& N& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -70& 100& $<14.68$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -170& 100& $14.12\pm0.01$& Y& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -90& 100& $14.19\pm0.02$& Y& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -120& 100& $14.20\pm0.01$& Y& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -180& 110& $>14.02$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.17\pm0.05$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -90& 80& $<13.21$& Y& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -90& 80& $<13.23$& N& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -90& 80& $<13.88$& N& --\\
Ni\textsc{ii}& & & & & & & & $<13.21$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0307-4945,44665_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0307$-$4945 (\zabs{}=$4.466$)}
\label{tab:J0307-4945,44665}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -200& 140& $>15.01$& Y& --\\
C\textsc{ii}& & & & & & & & $>15.01$\\
\hline
O\textsc{i}& 1302& 1302.168& 4.89E-02& -200& 140& $>15.13$& Y& --\\
O\textsc{i}& & & & & & & & $>15.13$\\
\hline
Mg\textsc{i}& 2852& 2852.964& 1.81E+00& -160& 60& $11.81\pm0.10$& Y& --\\
Mg\textsc{i}& & & & & & & & $11.81\pm0.10$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -200& 140& $>14.00$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -200& 140& $>14.18$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>14.18$\\
\hline
Si\textsc{ii}& 1304& 1304.370& 9.40E-02& -200& 140& $14.59\pm0.00$& Y& --\\
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -200& 140& $>14.46$& N& --\\
Si\textsc{ii}& & & & & & & & $14.59\pm0.05$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -160& 60& $<14.03$& Y& --\\
P\textsc{ii}& & & & & & & & $<14.03$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -160& 60& $<12.32$& N& --\\
Ti\textsc{ii}& 3073& 3073.877& 1.09E-01& -160& 60& $<12.50$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -160& 60& $<11.97$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<11.97$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -200& 140& $14.12\pm0.01$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -160& 60& $<14.53$& N& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -160& 60& $<14.59$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -200& 140& $14.10\pm0.01$& Y& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -210& 140& $14.17\pm0.03$& Y& --\\
Fe\textsc{ii}& & & & & & & & $14.11\pm0.05$\\
\hline
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -30& 60& $<13.43$& Y& --\\
Ni\textsc{ii}& & & & & & & & $<13.43$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -160& 60& $<12.31$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<12.31$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0415-4357,38080_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0415$-$4357 (\zabs{}=$3.808$)}
\label{tab:J0415-4357,38080}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -150& 130& $>14.98$& Y& --\\
C\textsc{ii}& & & & & & & & $>14.98$\\
\hline
O\textsc{i}& 1302& 1302.168& 4.89E-02& -210& 90& $>15.50$& Y& --\\
O\textsc{i}& & & & & & & & $>15.50$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -210& 110& $>13.95$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>13.95$\\
\hline
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -210& 110& $>14.39$& Y& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -210& 110& $<14.86$& Y& --\\
Si\textsc{ii}& & & & & & & & $14.39$--$14.85$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -210& 110& $<14.20$& Y& --\\
P\textsc{ii}& & & & & & & & $<14.20$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -210& 110& $<12.88$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -210& 110& $<12.70$& N& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -210& 110& $<12.28$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.28$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -210& 110& $<12.44$& Y& --\\
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -210& 110& $<12.68$& N& --\\
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& -210& 110& $<12.66$& N& --\\
Mn\textsc{ii}& & & & & & & & $<12.44$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -210& 110& $<14.21$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -210& 110& $15.03\pm0.11$& N& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -140& 110& $>13.92$& Y& --\\
Fe\textsc{ii}& & & & & & & & $13.91$--$14.19$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -210& 110& $<13.55$& Y& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -210& 110& $<13.56$& N& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -210& 110& $<13.96$& N& --\\
Ni\textsc{ii}& & & & & & & & $<13.55$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -210& 110& $<12.85$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<12.85$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0424-2209,29825_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0424$-$2209 (\zabs{}=$2.982$)}
\label{tab:J0424-2209,29825}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -80& 100& $>13.62$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>13.62$\\
\hline
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -80& 100& $<15.08$& Y& --\\
Si\textsc{ii}& & & & & & & & $14.44$--$15.08$\\
\hline
Ca\textsc{ii}& 3934& 3934.777& 6.50E-01& -80& 60& $<12.07$& Y& --\\
Ca\textsc{ii}& 3969& 3969.591& 3.22E-01& -80& 60& $<12.51$& N& --\\
Ca\textsc{ii}& & & & & & & & $<12.07$\\
\hline
Ti\textsc{ii}& 3073& 3073.877& 1.09E-01& -80& 60& $<12.73$& Y& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -80& 60& $<12.82$& N& --\\
Ti\textsc{ii}& & & & & & & & $<12.73$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -80& 60& $<13.01$& Y& --\\
Cr\textsc{ii}& 2062& 2062.234& 7.80E-02& -80& 60& $12.96\pm0.09$& N& --\\
Cr\textsc{ii}& & & & & & & & $<13.01$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -80& 60& $<12.65$& Y& --\\
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& -80& 60& $<12.83$& N& --\\
Mn\textsc{ii}& & & & & & & & $<12.65$\\
\hline
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -80& 100& $<15.20$& Y& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -80& 100& $>14.25$& N& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -80& 60& $>14.46$& Y& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -80& 100& $>14.20$& N& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -80& 30& $>13.60$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.46$--$15.20$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -80& 60& $<13.47$& Y& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -80& 60& $<13.48$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -80& 60& $<13.47$& Y& --\\
Ni\textsc{ii}& & & & & & & & $<13.47$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -80& 60& $<12.28$& Y& --\\
Zn\textsc{ii}& 2062& 2062.664& 2.56E-01& -80& 60& $<12.46$& N& --\\
Zn\textsc{ii}& & & & & & & & $<12.28$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0529-3552,36840_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0529$-$3552 (\zabs{}=$3.684$)}
\label{tab:J0529-3552,36840}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -80& 50& $13.09\pm0.03$& Y& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -80& 50& $13.08\pm0.07$& Y& --\\
Mg\textsc{ii}& & & & & & & & $13.08\pm0.08$\\
\hline
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -80& 50& $13.53\pm0.05$& Y& --\\
Si\textsc{ii}& & & & & & & & $13.53\pm0.05$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -80& 50& $<13.80$& Y& --\\
Fe\textsc{ii}& & & & & & & & $<13.80$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0747+2739,34235_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0747+2739 (\zabs{}=$3.424$)}
\label{tab:J0747+2739,34235}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{i}& 2852& 2852.964& 1.81E+00& -200& 100& $<11.85$& Y& --\\
Mg\textsc{i}& & & & & & & & $<11.85$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -200& 100& $>13.99$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -200& 100& $>14.13$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>14.13$\\
\hline
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -200& 100& $>14.58$& Y& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -200& 100& $<14.88$& Y& --\\
Si\textsc{ii}& & & & & & & & $14.58$--$14.88$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -180& 90& $<14.23$& Y& --\\
P\textsc{ii}& & & & & & & & $<14.23$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -180& 90& $<12.74$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.74$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -200& 100& $14.43\pm0.01$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -200& 100& $14.87\pm0.15$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -200& 100& $>14.29$& N& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -200& 100& $14.47\pm0.00$& Y& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -200& 100& $>14.82$& N& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -200& 100& $>14.49$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.47\pm0.05$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -180& 90& $<13.49$& N& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -180& 90& $<13.46$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -180& 90& $<13.55$& N& --\\
Ni\textsc{ii}& & & & & & & & $<13.46$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0747+2739,39010_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0747+2739 (\zabs{}=$3.901$)}
\label{tab:J0747+2739,39010}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1036& 1036.337& 1.23E-01& -220& 50& $14.31\pm0.02$& Y& --\\
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -220& 50& $>14.54$& N& --\\
C\textsc{ii}& & & & & & & & $14.31\pm0.05$\\
\hline
O\textsc{i}& 1302& 1302.168& 4.89E-02& -220& 50& $>14.90$& Y& --\\
O\textsc{i}& & & & & & & & $>14.90$\\
\hline
Si\textsc{ii}& 1304& 1304.370& 9.40E-02& -220& 50& $14.07\pm0.02$& Y& --\\
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -220& 50& $14.08\pm0.02$& Y& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -220& 50& $14.98\pm0.08$& N& --\\
Si\textsc{ii}& & & & & & & & $14.08\pm0.05$\\
\hline
Ti\textsc{ii}& 3073& 3073.877& 1.09E-01& -100& 25& $<12.89$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -220& 50& $<12.43$& N& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -220& 50& $<12.35$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.35$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -220& 50& $<12.74$& Y& --\\
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -220& -30& $<12.62$& N& --\\
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& -220& 50& $<13.12$& N& --\\
Mn\textsc{ii}& & & & & & & & $<12.74$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -220& 50& $14.01\pm0.03$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -220& 50& $<14.98$& N& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -100& 50& $<15.00$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -220& 50& $<14.27$& N& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -220& 50& $14.03\pm0.00$& Y& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -220& 50& $14.07\pm0.00$& Y& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -220& 50& $>13.73$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.06\pm0.05$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -220& 50& $<13.60$& N& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -220& 50& $<13.45$& Y& --\\
Ni\textsc{ii}& & & & & & & & $<13.45$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0800+1920,39465_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0800+1920 (\zabs{}=$3.946$)}
\label{tab:J0800+1920,39465}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -65& 60& $>14.58$& Y& --\\
C\textsc{ii}& & & & & & & & $>14.58$\\
\hline
O\textsc{i}& 1302& 1302.168& 4.89E-02& -65& 60& $>15.06$& Y& --\\
O\textsc{i}& & & & & & & & $>15.06$\\
\hline
Si\textsc{ii}& 1260& 1260.422& 1.01E+00& -165& 60& $>13.74$& N& --\\
Si\textsc{ii}& 1304& 1304.370& 9.40E-02& -165& 60& $14.04\pm0.01$& Y& --\\
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -165& 60& $14.05\pm0.01$& Y& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -165& 60& $<14.43$& Y& --\\
Si\textsc{ii}& & & & & & & & $14.05\pm0.05$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -165& 60& $<13.59$& Y& --\\
P\textsc{ii}& & & & & & & & $<13.59$\\
\hline
S\textsc{ii}& 1250& 1250.584& 5.43E-03& -165& 60& $<14.03$& N& --\\
S\textsc{ii}& 1253& 1253.811& 1.09E-02& -165& 60& $<13.88$& N& --\\
S\textsc{ii}& 1259& 1259.519& 1.66E-02& -165& 60& $<13.77$& Y& --\\
S\textsc{ii}& & & & & & & & $<13.77$\\
\hline
Ti\textsc{ii}& 3073& 3073.877& 1.09E-01& -165& 60& $<12.55$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -125& 60& $<12.49$& N& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -165& 60& $<12.04$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.04$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -165& 60& $<13.13$& Y& --\\
Cr\textsc{ii}& 2062& 2062.234& 7.80E-02& -165& 60& $<13.43$& N& --\\
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -165& 60& $<13.73$& N& --\\
Cr\textsc{ii}& & & & & & & & $<13.13$\\
\hline
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -150& 60& $<12.22$& Y& --\\
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& -165& 60& $<12.70$& N& --\\
Mn\textsc{ii}& & & & & & & & $<12.22$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -165& 60& $13.73\pm0.02$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -165& 60& $<14.67$& N& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -150& 60& $<13.93$& N& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -165& 60& $>13.58$& N& --\\
Fe\textsc{ii}& & & & & & & & $13.73\pm0.05$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -165& 60& $<13.48$& N& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -165& 60& $<13.05$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -165& 60& $<13.32$& N& --\\
Ni\textsc{ii}& & & & & & & & $<13.05$\\
\hline
Zn\textsc{ii}& 2062& 2062.664& 2.56E-01& -165& 60& $<12.71$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<12.71$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0818+0958,33060_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0818+0958 (\zabs{}=$3.306$)}
\label{tab:J0818+0958,33060}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -100& 300& $>14.88$& Y& --\\
C\textsc{ii}& & & & & & & & $>14.88$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -200& 300& $>13.97$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -200& 300& $>14.12$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>14.12$\\
\hline
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -100& 135& $>14.59$& N& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -60& 95& $15.00\pm0.00$& Y& --\\
Si\textsc{ii}& & & & & & & & $15.00\pm0.05$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -70& 135& $<14.05$& Y& --\\
P\textsc{ii}& & & & & & & & $<14.05$\\
\hline
Ca\textsc{ii}& 3934& 3934.777& 6.50E-01& -100& 135& $<12.08$& Y& --\\
Ca\textsc{ii}& 3969& 3969.591& 3.22E-01& -40& 135& $<12.20$& N& --\\
Ca\textsc{ii}& & & & & & & & $<12.08$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -50& 110& $13.26\pm0.00$& Y& --\\
Cr\textsc{ii}& 2062& 2062.234& 7.80E-02& -70& 40& $13.13\pm0.00$& Y& --\\
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -70& 50& $13.21\pm0.00$& Y& --\\
Cr\textsc{ii}& & & & & & & & $13.22\pm0.05$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -100& 135& $>14.61$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -40& 40& $<14.70$& Y& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -40& 40& $<14.89$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -100& 135& $>14.31$& N& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -200& 135& $>14.49$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.60$--$14.70$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -100& 135& $<13.54$& Y& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -100& 135& $13.52\pm0.00$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -100& 135& $13.54\pm0.00$& Y& --\\
Ni\textsc{ii}& & & & & & & & $13.53\pm0.05$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -100& 135& $12.12\pm0.00$& Y& --\\
Zn\textsc{ii}& 2062& 2062.664& 2.56E-01& -30& 135& $12.55\pm0.00$& Y& --\\
Zn\textsc{ii}& & & & & & & & $12.41\pm0.05$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0835+0650,39555_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0835+0650 (\zabs{}=$3.955$)}
\label{tab:J0835+0650,39555}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -75& 75& $>14.62$& N& --\\
C\textsc{ii}& & & & & & & & $>14.68$\\
\hline
O\textsc{i}& 1302& 1302.168& 4.89E-02& -75& 90& $>15.02$& Y& --\\
O\textsc{i}& & & & & & & & $>15.02$\\
\hline
Si\textsc{ii}& 1260& 1260.422& 1.01E+00& -75& 90& $>13.72$& N& --\\
Si\textsc{ii}& 1304& 1304.370& 9.40E-02& -75& 90& $14.10\pm0.02$& Y& --\\
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -75& 40& $>14.04$& N& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -30& 90& $<14.58$& N& --\\
Si\textsc{ii}& & & & & & & & $14.10\pm0.05$\\
\hline
S\textsc{ii}& 1250& 1250.584& 5.43E-03& -75& 40& $<14.28$& N& --\\
S\textsc{ii}& 1253& 1253.811& 1.09E-02& -75& 40& $<13.98$& Y& --\\
S\textsc{ii}& 1259& 1259.519& 1.66E-02& -75& 40& $13.95\pm0.10$& Y& --\\
S\textsc{ii}& & & & & & & & $13.95\pm0.10$\\
\hline
Ti\textsc{ii}& 3073& 3073.877& 1.09E-01& -75& 90& $<12.80$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -75& 90& $<12.49$& N& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -75& 90& $<12.18$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.18$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -75& 40& $<13.26$& Y& --\\
Cr\textsc{ii}& 2062& 2062.234& 7.80E-02& -75& 40& $<13.31$& N& --\\
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -75& 40& $<13.39$& N& --\\
Cr\textsc{ii}& & & & & & & & $<13.26$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -75& 40& $<12.43$& N& --\\
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -75& 40& $<12.32$& Y& --\\
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& -75& 40& $<12.62$& Y& --\\
Mn\textsc{ii}& & & & & & & & $<12.32$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -75& 90& $13.93\pm0.02$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -75& 40& $<14.90$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -75& 90& $13.85\pm0.02$& Y& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -75& 90& $13.66\pm0.08$& Y& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -75& 90& $13.70\pm0.03$& Y& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -75& 90& $>13.55$& Y& --\\
Fe\textsc{ii}& & & & & & & & $13.84\pm0.09$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -75& 90& $<13.41$& N& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -75& 90& $<13.42$& N& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -75& 90& $<13.30$& Y& --\\
Ni\textsc{ii}& & & & & & & & $<13.30$\\
\hline
Zn\textsc{ii}& 2062& 2062.664& 2.56E-01& -75& 90& $<12.79$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<12.79$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0920+0725,22380_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0920+0725 (\zabs{}=$2.238$)}
\label{tab:J0920+0725,22380}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -270& 0& $>13.93$& Y& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -270& 20& $>14.27$& N& --\\
Mg\textsc{ii}& & & & & & & & $>13.93$\\
\hline
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -200& 20& $>14.60$& Y& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -200& 0& $<15.08$& N& --\\
Si\textsc{ii}& & & & & & & & $>14.60$\\
\hline
Ca\textsc{ii}& 3934& 3934.777& 6.50E-01& -200& 0& $<12.08$& Y& --\\
Ca\textsc{ii}& 3969& 3969.591& 3.22E-01& -200& 0& $<12.21$& N& --\\
Ca\textsc{ii}& & & & & & & & $<12.08$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -200& 0& $<12.51$& Y& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -200& 0& $<12.66$& Y& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -200& 0& $<12.81$& N& --\\
Ti\textsc{ii}& & & & & & & & $<12.51$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -200& 0& $<12.93$& Y& --\\
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -200& 0& $<13.02$& Y& --\\
Cr\textsc{ii}& & & & & & & & $<12.93$\\
\hline
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -200& 0& $<12.40$& N& --\\
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& -200& 0& $<12.39$& Y& --\\
Mn\textsc{ii}& & & & & & & & $<12.39$\\
\hline
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -170& 20& $<14.71$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -200& 0& $>14.29$& N& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -200& 0& $14.50\pm0.01$& Y& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -200& 0& $>14.34$& N& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -200& 0& $>14.09$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.50\pm0.05$\\
\hline
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -200& 0& $<13.31$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -200& 0& $<13.54$& N& --\\
Ni\textsc{ii}& & & & & & & & $<13.31$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -200& 0& $<12.13$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<12.13$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J0955-0130,40245_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J0955$-$0130 (\zabs{}=$4.024$)}
\label{tab:J0955-0130,40245}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -270& 190& $>15.18$& Y& --\\
C\textsc{ii}& & & & & & & & $>15.18$\\
\hline
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -270& 200& $>14.68$& Y& --\\
Si\textsc{ii}& & & & & & & & $>14.68$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -270& 200& $<14.16$& Y& --\\
P\textsc{ii}& & & & & & & & $<14.16$\\
\hline
Ti\textsc{ii}& 3073& 3073.877& 1.09E-01& -150& 200& $<12.73$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -270& 200& $<12.55$& N& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -270& -5& $<12.24$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.24$\\
\hline
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -170& 200& $<13.87$& Y& --\\
Cr\textsc{ii}& & & & & & & & $<13.87$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -270& 200& $<12.66$& Y& --\\
Mn\textsc{ii}& & & & & & & & $<12.66$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -260& 200& $<14.61$& N& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -270& 200& $14.31\pm0.03$& Y& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -285& 200& $>14.05$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.31\pm0.05$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -270& 200& $<13.41$& Y& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -270& 200& $<13.44$& N& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -270& 200& $<13.47$& N& --\\
Ni\textsc{ii}& & & & & & & & $<13.41$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -270& 200& $<12.96$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<12.96$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J1020+0922,25920_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J1020+0922 (\zabs{}=$2.592$)}
\label{tab:J1020+0922,25920}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
O\textsc{i}& 1302& 1302.168& 4.89E-02& 0& 200& $>14.98$& Y& --\\
O\textsc{i}& & & & & & & & $>14.98$\\
\hline
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& 0& 200& $15.26\pm0.04$& Y& --\\
Si\textsc{ii}& & & & & & & & $15.26\pm0.05$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& 0& 200& $<12.97$& Y& --\\
Ti\textsc{ii}& 3073& 3073.877& 1.09E-01& 0& 200& $13.28\pm0.08$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& 50& 200& $<13.09$& N& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& 0& 200& $12.73\pm0.07$& N& --\\
Ti\textsc{ii}& & & & & & & & $<12.97$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& 0& 130& $13.33\pm0.05$& Y& --\\
Cr\textsc{ii}& 2062& 2062.234& 7.80E-02& 0& 130& $13.33\pm0.06$& Y& --\\
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& 0& 130& $13.44\pm0.06$& Y& --\\
Cr\textsc{ii}& & & & & & & & $13.36\pm0.10$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& 25& 130& $12.55\pm0.06$& Y& --\\
Mn\textsc{ii}& & & & & & & & $12.55\pm0.06$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& 0& 200& $>14.32$& N& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& 0& 200& $<15.19$& Y& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& 0& 200& $14.97\pm0.06$& Y& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& 0& 200& $>13.97$& N& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& 0& 200& $>14.39$& N& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& 0& 120& $>14.00$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.97\pm0.06$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& 0& 200& $13.85\pm0.09$& Y& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& 0& 200& $13.83\pm0.06$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& 0& 200& $<14.06$& N& --\\
Ni\textsc{ii}& & & & & & & & $13.84\pm0.11$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& 75& 200& $<12.44$& Y& --\\
Zn\textsc{ii}& 2062& 2062.664& 2.56E-01& 75& 200& $<12.52$& N& --\\
Zn\textsc{ii}& & & & & & & & $<12.44$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J1024+1819,22980_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J1024+1819 (\zabs{}=$2.298$)}
\label{tab:J1024+1819,22980}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -80& 90& $>13.71$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -80& 130& $>13.88$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>13.88$\\
\hline
Si\textsc{ii}& 1260& 1260.422& 1.01E+00& -80& 130& $>13.93$& N& --\\
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -80& 130& $>14.51$& N& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -80& 100& $15.36\pm0.03$& Y& --\\
Si\textsc{ii}& & & & & & & & $15.36\pm0.05$\\
\hline
Ca\textsc{ii}& 3934& 3934.777& 6.50E-01& -80& 100& $<11.94$& Y& --\\
Ca\textsc{ii}& & & & & & & & $<11.94$\\
\hline
Ti\textsc{ii}& 3073& 3073.877& 1.09E-01& -80& 100& $<13.46$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -80& 100& $<12.69$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.69$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -80& 100& $13.37\pm0.04$& Y& --\\
Cr\textsc{ii}& 2062& 2062.234& 7.80E-02& -80& 100& $13.52\pm0.04$& Y& --\\
Cr\textsc{ii}& & & & & & & & $13.46\pm0.06$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -80& 100& $12.73\pm0.04$& Y& --\\
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -80& 100& $12.70\pm0.06$& Y& --\\
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& -80& 100& $12.78\pm0.05$& Y& --\\
Mn\textsc{ii}& & & & & & & & $12.74\pm0.09$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -80& 100& $>14.63$& N& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -80& 100& $<16.07$& N& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -80& 100& $15.08\pm0.04$& Y& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -80& 100& $>14.22$& N& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -80& 100& $>14.81$& N& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -80& 100& $>14.66$& N& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -80& 100& $>14.18$& N& --\\
Fe\textsc{ii}& & & & & & & & $15.08\pm0.05$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -80& 100& $13.73\pm0.07$& Y& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -80& 100& $13.83\pm0.06$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -80& 100& $13.76\pm0.12$& Y& --\\
Ni\textsc{ii}& & & & & & & & $13.78\pm0.15$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -80& 100& $<12.07$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<12.07$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J1057+1910,33735_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J1057+1910 (\zabs{}=$3.373$)}
\label{tab:J1057+1910,33735}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -350& 100& $>13.86$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -320& 100& $>14.17$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>14.17$\\
\hline
Si\textsc{ii}& 1304& 1304.370& 9.40E-02& -320& 60& $>14.63$& N& --\\
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -320& 90& $>14.51$& Y& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -320& 100& $<14.71$& Y& --\\
Si\textsc{ii}& & & & & & & & $14.51$--$14.71$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -320& 100& $<14.32$& Y& --\\
P\textsc{ii}& & & & & & & & $<14.32$\\
\hline
Ca\textsc{ii}& 3934& 3934.777& 6.50E-01& -320& -50& $<11.99$& N& --\\
Ca\textsc{ii}& 3969& 3969.591& 3.22E-01& -320& 100& $<13.06$& Y& --\\
Ca\textsc{ii}& & & & & & & & $<13.06$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -190& 100& $<12.90$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.90$\\
\hline
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -200& 100& $<13.43$& Y& --\\
Cr\textsc{ii}& & & & & & & & $<13.43$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -300& 100& $14.20\pm0.04$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -320& 100& $15.20\pm0.11$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -320& 100& $>14.12$& Y& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -300& 100& $14.30\pm0.07$& Y& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -290& 100& $14.31\pm0.06$& Y& --\\
Fe\textsc{ii}& & & & & & & & $14.24\pm0.10$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -320& 100& $<13.73$& Y& --\\
Ni\textsc{ii}& & & & & & & & $<13.73$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -320& 100& $<12.56$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<12.56$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J1058+1245,34315_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J1058+1245 (\zabs{}=$3.432$)}
\label{tab:J1058+1245,34315}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -210& 70& $>13.93$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -210& 70& $>14.04$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>14.04$\\
\hline
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -210& 70& $14.26\pm0.01$& Y& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -210& 70& $<15.02$& N& --\\
Si\textsc{ii}& & & & & & & & $14.26\pm0.05$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -210& 70& $<14.06$& Y& --\\
P\textsc{ii}& & & & & & & & $<14.06$\\
\hline
Ca\textsc{ii}& 3934& 3934.777& 6.50E-01& -210& 70& $<11.98$& Y& --\\
Ca\textsc{ii}& 3969& 3969.591& 3.22E-01& -210& 70& $<12.15$& Y& --\\
Ca\textsc{ii}& & & & & & & & $<11.98$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -210& 70& $<12.80$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.80$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -210& 70& $14.16\pm0.02$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -210& 70& $15.12\pm0.08$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -210& 70& $13.97\pm0.03$& Y& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -210& 70& $<13.75$& Y& --\\
Fe\textsc{ii}& & & & & & & & $14.10\pm0.05$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -210& 70& $<13.58$& Y& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -210& 70& $<13.80$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -210& 70& $<13.79$& Y& --\\
Ni\textsc{ii}& & & & & & & & $<13.58$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J1108+1209,33965_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J1108+1209 (\zabs{}=$3.397$)}
\label{tab:J1108+1209,33965}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -100& 70& $>13.98$& Y& --\\
C\textsc{ii}& & & & & & & & $>13.98$\\
\hline
O\textsc{i}& 1302& 1302.168& 4.89E-02& -100& 70& $14.64\pm0.01$& Y& --\\
O\textsc{i}& & & & & & & & $14.64\pm0.05$\\
\hline
Mg\textsc{i}& 2852& 2852.964& 1.81E+00& -50& 70& $11.94\pm0.05$& Y& --\\
Mg\textsc{i}& & & & & & & & $11.94\pm0.05$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -100& 50& $>13.02$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -100& 50& $13.22\pm0.05$& Y& --\\
Mg\textsc{ii}& & & & & & & & $13.22\pm0.05$\\
\hline
Si\textsc{ii}& 1304& 1304.370& 9.40E-02& -50& 15& $<13.77$& Y& --\\
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -50& 15& $<13.59$& Y& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -100& 50& $<14.34$& N& --\\
Si\textsc{ii}& & & & & & & & $<13.59$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -100& 50& $<14.25$& Y& --\\
P\textsc{ii}& & & & & & & & $<14.25$\\
\hline
Ca\textsc{ii}& 3934& 3934.777& 6.50E-01& -100& 50& $<11.67$& Y& --\\
Ca\textsc{ii}& 3969& 3969.591& 3.22E-01& -80& 50& $<12.63$& N& --\\
Ca\textsc{ii}& & & & & & & & $<11.67$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -100& 50& $<12.92$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.92$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -50& 15& $<12.73$& Y& --\\
Cr\textsc{ii}& & & & & & & & $<12.73$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -70& 50& $13.54\pm0.04$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -70& 50& $<14.67$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -50& 50& $13.17\pm0.08$& Y& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -70& 50& $13.48\pm0.10$& Y& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -50& 50& $13.45\pm0.04$& Y& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -100& 50& $13.28\pm0.02$& Y& --\\
Fe\textsc{ii}& & & & & & & & $13.36\pm0.14$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -100& 50& $<13.17$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -100& 50& $<13.43$& N& --\\
Ni\textsc{ii}& & & & & & & & $<13.17$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -100& 50& $<12.10$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<12.10$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J1108+1209,35460_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J1108+1209 (\zabs{}=$3.546$)}
\label{tab:J1108+1209,35460}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -200& 110& $>15.06$& Y& --\\
C\textsc{ii}& & & & & & & & $>15.06$\\
\hline
O\textsc{i}& 1302& 1302.168& 4.89E-02& -200& 110& $>15.46$& Y& --\\
O\textsc{i}& & & & & & & & $>15.46$\\
\hline
Mg\textsc{i}& 2852& 2852.964& 1.81E+00& -200& 80& $12.28\pm0.02$& Y& --\\
Mg\textsc{i}& & & & & & & & $12.28\pm0.05$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -200& 110& $>13.75$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -200& 110& $>14.13$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>14.13$\\
\hline
Si\textsc{ii}& 1260& 1260.422& 1.01E+00& -200& 110& $>14.14$& N& --\\
Si\textsc{ii}& 1304& 1304.370& 9.40E-02& -170& 110& $>15.09$& N& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -140& 20& $15.12\pm0.03$& Y& --\\
Si\textsc{ii}& & & & & & & & $15.12\pm0.05$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -200& 110& $<14.14$& Y& --\\
P\textsc{ii}& & & & & & & & $<14.14$\\
\hline
S\textsc{ii}& 1250& 1250.584& 5.43E-03& -140& 70& $14.81\pm0.03$& Y& --\\
S\textsc{ii}& 1253& 1253.811& 1.09E-02& -140& 90& $14.80\pm0.01$& Y& --\\
S\textsc{ii}& 1259& 1259.519& 1.66E-02& -140& 40& $<15.13$& N& --\\
S\textsc{ii}& & & & & & & & $14.80\pm0.05$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -200& 110& $12.56\pm0.12$& N& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -200& 110& $12.35\pm0.08$& Y& --\\
Ti\textsc{ii}& & & & & & & & $12.35\pm0.08$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -200& 90& $<12.79$& Y& --\\
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -200& 90& $<12.85$& N& --\\
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& -200& 90& $<12.91$& N& --\\
Mn\textsc{ii}& & & & & & & & $<12.79$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -200& 110& $>14.74$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -200& 110& $<14.97$& Y& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -200& 110& $<15.00$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -200& 110& $>14.60$& N& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -200& 110& $>14.70$& N& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -200& 110& $>14.66$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.74$--$14.98$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -200& 110& $<13.50$& Y& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -200& 110& $<13.46$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -200& 110& $<13.55$& Y& --\\
Ni\textsc{ii}& & & & & & & & $<13.46$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -200& 110& $<12.17$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<12.17$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J1312+0841,26600_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J1312+0841 (\zabs{}=$2.660$)}
\label{tab:J1312+0841,26600}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{i}& 2852& 2852.964& 1.81E+00& -160& 180& $<11.67$& Y& --\\
Mg\textsc{i}& & & & & & & & $<11.67$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -160& 180& $>13.74$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -160& 180& $>13.82$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>13.82$\\
\hline
Si\textsc{ii}& 1260& 1260.422& 1.01E+00& -160& 180& $>13.94$& Y& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -160& 180& $<15.24$& Y& --\\
Si\textsc{ii}& & & & & & & & $13.94$--$15.24$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -160& 180& $<12.60$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -160& 180& $<12.51$& N& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -160& 180& $<12.26$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.26$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -160& 180& $<13.00$& Y& --\\
Cr\textsc{ii}& 2062& 2062.234& 7.80E-02& -160& 180& $<13.19$& N& --\\
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -160& 180& $<13.18$& N& --\\
Cr\textsc{ii}& & & & & & & & $<13.00$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -80& 150& $<13.96$& N& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -110& 180& $14.98\pm0.13$& N& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -110& 180& $14.82\pm0.07$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -160& 180& $>13.95$& N& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -160& 180& $14.15\pm0.03$& Y& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -80& 180& $<14.07$& N& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -160& 180& $>13.80$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.15\pm0.05$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -160& 100& $<13.52$& N& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -160& 180& $<13.49$& Y& --\\
Ni\textsc{ii}& & & & & & & & $<13.49$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -160& 180& $<11.99$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<11.99$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J1421-0643,34490_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J1421$-$0643 (\zabs{}=$3.449$)}
\label{tab:J1421-0643,34490}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -160& 200& $>14.68$& Y& --\\
C\textsc{ii}& & & & & & & & $>14.68$\\
\hline
O\textsc{i}& 1302& 1302.168& 4.89E-02& -150& 200& $>14.97$& Y& --\\
O\textsc{i}& & & & & & & & $>14.97$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -180& 200& $>13.58$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -180& 200& $>13.77$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>13.77$\\
\hline
Si\textsc{ii}& 1304& 1304.370& 9.40E-02& -110& 160& $>14.29$& Y& --\\
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -110& 180& $>14.26$& N& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -200& 200& $<14.61$& Y& --\\
Si\textsc{ii}& & & & & & & & $14.29$--$14.61$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -200& 200& $<14.01$& Y& --\\
P\textsc{ii}& & & & & & & & $<14.01$\\
\hline
Ca\textsc{ii}& 3934& 3934.777& 6.50E-01& -250& 0& $<11.93$& N& --\\
Ca\textsc{ii}& & & & & & & & $0.00\pm0.05$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -200& 200& $<12.56$& Y& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -200& 200& $<12.78$& N& --\\
Ti\textsc{ii}& & & & & & & & $<12.56$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -200& 200& $<12.84$& Y& --\\
Cr\textsc{ii}& 2062& 2062.234& 7.80E-02& -200& 40& $<13.05$& N& --\\
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -200& 200& $<13.37$& N& --\\
Cr\textsc{ii}& & & & & & & & $<12.84$\\
\hline
Fe\textsc{ii}& 1144& 1144.938& 1.06E-01& -200& 40& $13.95\pm0.02$& Y& --\\
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -200& 40& $14.10\pm0.02$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -200& 200& $15.09\pm0.07$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -200& 40& $>13.84$& N& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -200& 40& $14.04\pm0.03$& Y& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -200& 40& $>13.61$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.05\pm0.05$\\
\hline
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -200& 200& $<13.36$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -200& 200& $<13.53$& N& --\\
Ni\textsc{ii}& & & & & & & & $<13.36$\\
\hline
Zn\textsc{ii}& 2062& 2062.664& 2.56E-01& -200& 200& $<13.25$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<13.25$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J1517+0511,26885_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J1517+0511 (\zabs{}=$2.688$)}
\label{tab:J1517+0511,26885}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{i}& 2852& 2852.964& 1.81E+00& -200& 70& $<11.72$& Y& --\\
Mg\textsc{i}& & & & & & & & $<11.72$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -130& 70& $>13.63$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -150& 70& $>13.85$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>13.85$\\
\hline
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -120& 20& $>14.43$& N& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -100& 30& $14.85\pm0.05$& Y& --\\
Si\textsc{ii}& & & & & & & & $14.85\pm0.05$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -120& 70& $<13.86$& Y& --\\
P\textsc{ii}& & & & & & & & $<13.86$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -120& 70& $<12.33$& Y& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -90& 70& $<12.27$& Y& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -50& 70& $<12.26$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.26$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -70& 20& $12.91\pm0.05$& Y& --\\
Cr\textsc{ii}& & & & & & & & $12.91\pm0.05$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -130& 20& $14.38\pm0.01$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -90& 20& $<15.26$& N& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -50& 50& $<14.33$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -120& 70& $>14.21$& N& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -120& 35& $14.39\pm0.01$& Y& --\\
Fe\textsc{ii}& & & & & & & & $14.39\pm0.05$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -120& 70& $<13.44$& N& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -120& 70& $<13.21$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -120& 70& $<13.51$& N& --\\
Ni\textsc{ii}& & & & & & & & $<13.21$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -120& 70& $<12.06$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<12.06$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J1552+1005,36010_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J1552+1005 (\zabs{}=$3.601$)}
\label{tab:J1552+1005,36010}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -120& 80& $>14.77$& Y& --\\
C\textsc{ii}& & & & & & & & $>14.77$\\
\hline
O\textsc{i}& 1302& 1302.168& 4.89E-02& -120& 80& $>15.12$& Y& --\\
O\textsc{i}& & & & & & & & $>15.12$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -120& 80& $>13.66$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -150& 80& $>14.04$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>14.04$\\
\hline
Si\textsc{ii}& 1260& 1260.422& 1.01E+00& -120& 80& $>13.97$& N& --\\
Si\textsc{ii}& 1304& 1304.370& 9.40E-02& -120& 80& $>14.62$& N& --\\
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -90& 80& $>14.53$& N& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -120& 35& $15.04\pm0.04$& Y& --\\
Si\textsc{ii}& & & & & & & & $15.04\pm0.05$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -70& 80& $<14.12$& Y& --\\
P\textsc{ii}& & & & & & & & $<14.12$\\
\hline
S\textsc{ii}& 1253& 1253.811& 1.09E-02& -60& 40& $14.50\pm0.03$& Y& --\\
S\textsc{ii}& 1259& 1259.519& 1.66E-02& -80& 80& $<15.29$& Y& --\\
S\textsc{ii}& & & & & & & & $14.50\pm0.05$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -70& 80& $<12.75$& N& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -70& 80& $<12.67$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.67$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -80& 40& $<12.09$& Y& --\\
Mn\textsc{ii}& & & & & & & & $<12.09$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -120& 80& $>14.41$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -120& 80& $<14.80$& Y& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -120& 80& $<15.20$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -120& 80& $>14.16$& N& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -120& 0& $>14.31$& N& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -120& 80& $>14.26$& N& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -80& 80& $>13.97$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.40$--$14.80$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -70& 80& $<13.42$& Y& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -70& 80& $<13.52$& N& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -70& 80& $<13.53$& N& --\\
Ni\textsc{ii}& & & & & & & & $<13.42$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J1552+1005,36665_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J1552+1005 (\zabs{}=$3.667$)}
\label{tab:J1552+1005,36665}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -260& 200& $>14.87$& Y& --\\
C\textsc{ii}& & & & & & & & $>14.87$\\
\hline
O\textsc{i}& 1302& 1302.168& 4.89E-02& -260& 200& $>15.18$& Y& --\\
O\textsc{i}& & & & & & & & $>15.18$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -270& 200& $>13.86$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -270& 200& $>13.96$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>13.96$\\
\hline
Si\textsc{ii}& 1260& 1260.422& 1.01E+00& -260& 180& $>14.05$& N& --\\
Si\textsc{ii}& 1304& 1304.370& 9.40E-02& -230& 170& $>14.43$& N& --\\
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -270& 200& $>14.46$& Y& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -260& 200& $<14.79$& Y& --\\
Si\textsc{ii}& & & & & & & & $14.46$--$14.78$\\
\hline
P\textsc{ii}& 1532& 1532.533& 7.61E-03& -260& 130& $<13.99$& Y& --\\
P\textsc{ii}& & & & & & & & $<13.99$\\
\hline
S\textsc{ii}& 1250& 1250.584& 5.43E-03& -60& 60& $<14.40$& Y& --\\
S\textsc{ii}& 1253& 1253.811& 1.09E-02& -60& 60& $<14.27$& Y& --\\
S\textsc{ii}& & & & & & & & $<14.27$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -260& 160& $<12.63$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -260& 160& $<12.53$& Y& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -260& 160& $<12.63$& N& --\\
Ti\textsc{ii}& & & & & & & & $<12.53$\\
\hline
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -150& 50& $<12.31$& Y& --\\
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& -150& 50& $<12.75$& N& --\\
Mn\textsc{ii}& & & & & & & & $<12.31$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -260& 200& $14.21\pm0.01$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -260& 200& $14.79\pm0.14$& N& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -90& 60& $14.78\pm0.08$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -260& 200& $>13.99$& N& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -240& 220& $14.66\pm0.02$& N& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -260& 180& $14.26\pm0.01$& Y& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -240& 200& $>13.86$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.24\pm0.05$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -260& 200& $<13.49$& N& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -260& 200& $<13.40$& Y& --\\
Ni\textsc{ii}& & & & & & & & $<13.40$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J1633+1411,28820_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J1633+1411 (\zabs{}=$2.882$)}
\label{tab:J1633+1411,28820}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{i}& 2852& 2852.964& 1.81E+00& -200& -50& $<11.60$& Y& --\\
Mg\textsc{i}& & & & & & & & $<11.60$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -200& -50& $>13.09$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -200& -50& $>13.27$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>13.27$\\
\hline
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -200& -120& $<14.45$& Y& --\\
Si\textsc{ii}& & & & & & & & $<14.45$\\
\hline
Ca\textsc{ii}& 3934& 3934.777& 6.50E-01& -200& -50& $<11.51$& Y& --\\
Ca\textsc{ii}& 3969& 3969.591& 3.22E-01& -200& -50& $<11.97$& N& --\\
Ca\textsc{ii}& & & & & & & & $<11.51$\\
\hline
Ti\textsc{ii}& 3073& 3073.877& 1.09E-01& -200& -50& $<12.67$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -200& -50& $<12.08$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.08$\\
\hline
Cr\textsc{ii}& 2062& 2062.234& 7.80E-02& -200& -50& $<12.90$& Y& --\\
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -200& -50& $<13.24$& N& --\\
Cr\textsc{ii}& & & & & & & & $<12.90$\\
\hline
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& -200& -50& $<12.90$& Y& --\\
Mn\textsc{ii}& & & & & & & & $<12.90$\\
\hline
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -200& -50& $<14.52$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -200& -50& $13.63\pm0.02$& Y& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -200& -50& $13.79\pm0.05$& Y& --\\
Fe\textsc{ii}& & & & & & & & $13.67\pm0.05$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -200& -50& $<13.31$& Y& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -200& -50& $<13.23$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -200& -50& $<13.41$& Y& --\\
Ni\textsc{ii}& & & & & & & & $<13.23$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -200& -50& $<12.28$& Y& --\\
Zn\textsc{ii}& 2062& 2062.664& 2.56E-01& -200& -50& $<12.40$& N& --\\
Zn\textsc{ii}& & & & & & & & $<12.28$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J1723+2243,36980_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J1723+2243 (\zabs{}=$3.698$)}
\label{tab:J1723+2243,36980}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -280& 300& $>14.41$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -280& 300& $>14.57$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>14.57$\\
\hline
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -280& 260& $>14.89$& Y& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -210& 240& $<15.37$& Y& --\\
Si\textsc{ii}& & & & & & & & $14.89$--$15.37$\\
\hline
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -230& 300& $<12.51$& N& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -230& 300& $<12.10$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.10$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -230& 240& $<12.55$& N& --\\
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -240& 240& $<12.71$& N& --\\
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& -280& 300& $<12.46$& Y& --\\
Mn\textsc{ii}& & & & & & & & $<12.46$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -230& 300& $14.62\pm0.01$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -230& 300& $15.09\pm0.09$& N& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -230& 300& $14.72\pm0.00$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -280& 300& $>14.47$& N& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -280& 300& $>14.55$& N& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -280& 300& $>14.35$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.62\pm0.05$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -230& 300& $<13.63$& Y& --\\
Ni\textsc{ii}& & & & & & & & $<13.63$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J2239-0552,40805_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J2239$-$0552 (\zabs{}=$4.080$)}
\label{tab:J2239-0552,40805}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
C\textsc{ii}& 1334& 1334.532& 1.28E-01& -160& 70& $>14.80$& Y& --\\
C\textsc{ii}& & & & & & & & $>14.80$\\
\hline
Si\textsc{ii}& 1526& 1526.707& 1.27E-01& -160& 70& $14.16\pm0.00$& Y& --\\
Si\textsc{ii}& 1808& 1808.013& 2.19E-03& -130& 20& $<14.42$& Y& --\\
Si\textsc{ii}& & & & & & & & $14.16\pm0.05$\\
\hline
Ti\textsc{ii}& 3073& 3073.877& 1.09E-01& -130& 20& $<12.23$& N& --\\
Ti\textsc{ii}& 3242& 3242.929& 2.32E-01& -130& 20& $<11.71$& N& --\\
Ti\textsc{ii}& 3384& 3384.740& 3.58E-01& -130& 20& $<11.69$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<11.69$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -130& 20& $<12.63$& Y& --\\
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -130& 20& $<12.62$& Y& --\\
Cr\textsc{ii}& & & & & & & & $<12.62$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -130& 20& $<12.44$& N& --\\
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -130& 20& $<12.05$& Y& --\\
Mn\textsc{ii}& & & & & & & & $<12.05$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -150& 70& $<14.19$& N& --\\
Fe\textsc{ii}& 2249& 2249.877& 1.82E-03& -160& 70& $<15.06$& N& --\\
Fe\textsc{ii}& 2344& 2344.214& 1.14E-01& -160& 70& $13.86\pm0.01$& Y& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -160& 70& $13.85\pm0.04$& Y& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -160& 70& $14.07\pm0.01$& Y& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -160& 50& $13.76\pm0.01$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.00\pm0.05$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -130& 20& $<13.02$& Y& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -130& 20& $<13.17$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -130& 20& $<13.27$& N& --\\
Ni\textsc{ii}& & & & & & & & $<13.02$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -130& 20& $<12.51$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<12.51$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_J2344+0342,32200_adopt.tex <==
\begin{table*}
\begin{center}
\caption{X-Shooter metal column densities for J2344+0342 (\zabs{}=$3.220$)}
\label{tab:J2344+0342,32200}
\begin{tabular}{lcccccccc}
\hline
Ion& Line& $\lambda$& $f$& $v_{\rm min}$& $v_{\rm max}$& logN(X)& Included& logN$_{\rm adopt}$\\
 &  & \AA{}&  & \kms{}& \kms{}&  &  &  \\
\hline
Mg\textsc{i}& 2852& 2852.964& 1.81E+00& -70& 80& $12.56\pm0.01$& Y& --\\
Mg\textsc{i}& & & & & & & & $12.56\pm0.05$\\
\hline
Mg\textsc{ii}& 2796& 2796.352& 6.12E-01& -210& 205& $>13.74$& N& --\\
Mg\textsc{ii}& 2803& 2803.531& 3.05E-01& -170& 205& $>14.18$& Y& --\\
Mg\textsc{ii}& & & & & & & & $>14.18$\\
\hline
Ca\textsc{ii}& 3934& 3934.777& 6.50E-01& -90& 90& $<11.78$& Y& --\\
Ca\textsc{ii}& 3969& 3969.591& 3.22E-01& -90& 90& $<12.07$& N& --\\
Ca\textsc{ii}& & & & & & & & $<11.78$\\
\hline
Ti\textsc{ii}& 1910& 1910.750& 2.02E-01& -90& 90& $<12.53$& Y& --\\
Ti\textsc{ii}& 3073& 3073.877& 1.09E-01& -90& 90& $<12.97$& Y& --\\
Ti\textsc{ii}& & & & & & & & $<12.53$\\
\hline
Cr\textsc{ii}& 2056& 2056.254& 1.05E-01& -70& 90& $13.38\pm0.03$& Y& --\\
Cr\textsc{ii}& 2062& 2062.234& 7.80E-02& -70& 90& $<13.28$& Y& --\\
Cr\textsc{ii}& 2066& 2066.161& 5.15E-02& -70& 90& $<13.29$& Y& --\\
Cr\textsc{ii}& & & & & & & & $13.38\pm0.05$\\
\hline
Mn\textsc{ii}& 2576& 2576.877& 3.51E-01& -90& 40& $12.69\pm0.05$& Y& --\\
Mn\textsc{ii}& 2594& 2594.499& 2.71E-01& -90& 60& $12.88\pm0.05$& Y& --\\
Mn\textsc{ii}& 2606& 2606.462& 1.93E-01& -90& 90& $13.05\pm0.04$& N& --\\
Mn\textsc{ii}& & & & & & & & $12.79\pm0.07$\\
\hline
Fe\textsc{ii}& 1608& 1608.451& 5.80E-02& -90& 90& $>14.76$& Y& --\\
Fe\textsc{ii}& 1611& 1611.200& 1.36E-03& -90& 90& $<15.29$& Y& --\\
Fe\textsc{ii}& 2374& 2374.461& 3.13E-02& -90& 90& $>14.62$& N& --\\
Fe\textsc{ii}& 2586& 2586.650& 6.91E-02& -90& 90& $>14.55$& N& --\\
Fe\textsc{ii}& 2600& 2600.173& 2.39E-01& -90& 90& $>14.33$& N& --\\
Fe\textsc{ii}& & & & & & & & $14.75$--$15.29$\\
\hline
Ni\textsc{ii}& 1709& 1709.604& 3.24E-02& -90& 90& $13.70\pm0.05$& Y& --\\
Ni\textsc{ii}& 1741& 1741.553& 4.27E-02& -90& 90& $13.81\pm0.03$& Y& --\\
Ni\textsc{ii}& 1751& 1751.916& 2.77E-02& -90& 90& $13.65\pm0.06$& Y& --\\
Ni\textsc{ii}& & & & & & & & $13.76\pm0.08$\\
\hline
Zn\textsc{ii}& 2026& 2026.136& 4.89E-01& -90& 90& $12.27\pm0.08$& N& --\\
Zn\textsc{ii}& 2062& 2062.664& 2.56E-01& -90& 90& $<12.85$& Y& --\\
Zn\textsc{ii}& & & & & & & & $<12.85$\\
\hline
\end{tabular}
\end{center}
\end{table*}


==> tb_MCsamp.tex <==
\begin{table*}
\begin{center}
\caption{Frequencies of obtaining median PDLA $\Delta$[X/H] from control DLA resampling.}
\label{tab:MCsamp}
\begin{tabular}{lcccccc}
\hline
& \multicolumn{2}{c}{All N(\HI{})}& \multicolumn{2}{c}{logN(\HI{})$<21.0$}& \multicolumn{2}{c}{logN(\HI{})$>21.0$}\\
X& Median {$\Delta$[X/H]}& Freq. (\%)& Median {$\Delta$[X/H]}& Freq. (\%)& Median {$\Delta$[X/H]}& Freq. (\%)\\
\hline
{[S/H]}& $-0.22\pm0.05$& 0.4 (0.5)$^{1}$& $-0.26\pm0.12$& 3.3 (5.8)$^{1}$& $0.47\pm0.14$& 0.0 (6.2)$^{1}$\\
{[Si/H]}& $-0.02\pm0.00$& 52.8 (53.0)$^{1}$& $-0.03\pm0.06$& 43.9 (62.4)$^{1}$& $0.54\pm0.24$& 9.3 (23.1)$^{1}$\\
{[Fe/H]}& $-0.10\pm0.09$& 10.9 (43.6)$^{1}$& $-0.18\pm0.07$& 4.8 (14.0)$^{1}$& $0.08\pm0.06$& 32.5 (47.6)$^{1}$\\
{[Zn/H]}& $0.17\pm0.14$& 11.9 (38.4)$^{1}$& $0.12\pm0.10$& 25.8 (39.6)$^{1}$& $0.23\pm0.27$& 19.8 (58.5)$^{1}$\\
\hline
\end{tabular}
\\ $^{1}$Frequency including PDLA $\sigma_{jack}$ in median $\Delta$[X/H].
\end{center}
\end{table*}


==> tb_XQ100N.tex <==
\begin{landscape}
\begin{table*}
\tiny
\begin{center}
\caption{XQ-100 DLA Column Densities}
\label{tab:XQ100N}
\begin{tabular}{lccccccccccccccccc}
\hline
QSO& \zabs{}& logN(\HI{})& [M/H] (ion)& logN(C\textsc{ii})& logN(O\textsc{i})& logN(Mg\textsc{i})& logN(Mg\textsc{ii})& logN(Si\textsc{ii})& logN(P\textsc{ii})& logN(S\textsc{ii})& logN(Ca\textsc{ii})& logN(Ti\textsc{ii})& logN(Cr\textsc{ii})& logN(Mn\textsc{ii})& logN(Fe\textsc{ii})& logN(Ni\textsc{ii})& logN(Zn\textsc{ii})\\
\hline
J0003$-$2603& 3.390& $21.40\pm0.10$& $-1.93\pm0.11$ (ZnII)& \nodata{}& \nodata{}& $11.85\pm0.05$& $>13.91$& \nodata{}& $<13.73$& \nodata{}& $<11.81$& $<12.24$& $13.07\pm0.05$& $<12.39$& $14.75\pm0.05$& $13.42\pm0.05$& $12.10\pm0.05$\\
J0006$-$6208& 3.203& $20.90\pm0.15$& $-2.20\pm0.15$ (FeII)& \nodata{}& \nodata{}& $<12.39$& $13.33\pm0.05$& \nodata{}& \nodata{}& \nodata{}& $<12.38$& $<13.02$& $<13.08$& \nodata{}& $13.85\pm0.05$& $<13.86$& $<12.40$\\
J0006$-$6208& 3.775& $21.00\pm0.20$& $-0.94\pm0.20$ (ZnII)& \nodata{}& \nodata{}& \nodata{}& $>14.01$& \nodata{}& $<14.49$& \nodata{}& \nodata{}& $<12.30$& $<15.31$& $12.51\pm0.05$& \nodata{}& $<13.54$& $<12.69$\\
J0034+1639& 3.752& $20.40\pm0.15$& $-1.89\pm0.15$ (FeII)& $>14.72$& $>15.02$& \nodata{}& $>13.63$& \nodata{}& \nodata{}& $<14.70$& \nodata{}& $<12.31$& $<13.70$& $<12.49$& $13.66\pm0.05$& $<12.55$& $<12.39$\\
J0034+1639& 4.251& $20.60\pm0.10$& $-2.10\pm0.13$ (SII)& $>14.24$& $14.78\pm0.05$& \nodata{}& $>13.20$& $13.71\pm0.05$& $<13.66$& $13.65\pm0.08$& \nodata{}& $<12.36$& $<13.38$& \nodata{}& $13.23\pm0.06$& $<13.24$& $<12.47$\\
J0034+1639& 4.283& $21.00\pm0.10$& $-1.59\pm0.11$ (SII)& $>14.83$& $>15.29$& $12.13\pm0.05$& \nodata{}& $>14.83$& \nodata{}& $14.56\pm0.05$& \nodata{}& $<12.27$& $<13.21$& \nodata{}& $14.54\pm0.05$& $<13.05$& $<12.81$\\
J0113$-$2803& 3.106& $21.20\pm0.10$& $-1.11\pm0.10$ (SiII)& \nodata{}& \nodata{}& $12.60\pm0.05$& $>14.42$& $15.60\pm0.05$& \nodata{}& \nodata{}& $<11.94$& $<12.61$& $13.69\pm0.05$& $<12.63$& $<14.69$& $13.99\pm0.05$& $12.69\pm0.05$\\
J0124+0044& 2.261& $20.70\pm0.15$& $-0.85\pm0.15$ (SiII)& \nodata{}& \nodata{}& $12.50\pm0.05$& $>14.31$& $15.36\pm0.05$& \nodata{}& \nodata{}& $<11.94$& $12.35\pm0.05$& $13.40\pm0.05$& $12.77\pm0.05$& $14.96\pm0.05$& \nodata{}& $12.66\pm0.05$\\
J0132+1341& 3.936& $20.40\pm0.15$& $-2.04\pm0.15$ (SiII)& $>14.39$& $>14.77$& \nodata{}& \nodata{}& $13.87\pm0.05$& $<13.98$& \nodata{}& \nodata{}& $<12.36$& \nodata{}& $<12.46$& $13.68\pm0.05$& $<13.31$& $<12.66$\\
J0134+0400& 3.692& $20.70\pm0.10$& $-2.41\pm0.10$ (FeII)& \nodata{}& \nodata{}& \nodata{}& $>13.49$& $<14.36$& $<13.73$& \nodata{}& \nodata{}& $<11.98$& $<13.19$& $<12.30$& $13.44\pm0.05$& $<13.01$& $<12.35$\\
J0134+0400& 3.772& $20.70\pm0.10$& $-0.91\pm0.10$ (SiII)& $>15.21$& \nodata{}& \nodata{}& $>14.38$& $15.30\pm0.05$& $<13.94$& \nodata{}& \nodata{}& $<12.21$& $<12.83$& $<12.39$& $14.97\pm0.05$& $13.84\pm0.05$& $12.88\pm0.05$\\
J0234$-$1806& 3.693& $20.40\pm0.15$& $-1.31\pm0.15$ (FeII)& \nodata{}& \nodata{}& $12.67\pm0.05$& $>14.30$& \nodata{}& \nodata{}& \nodata{}& \nodata{}& $<12.44$& $<13.11$& $<12.62$& $14.24\pm0.05$& $<13.59$& \nodata{}\\
J0255+0048& 3.256& $20.90\pm0.10$& $-1.08\pm0.10$ (SiII)& \nodata{}& \nodata{}& \nodata{}& $>14.41$& $15.33\pm0.05$& $<14.05$& \nodata{}& $<12.37$& $<12.58$& $<12.86$& $<12.70$& $>14.75$& $<13.44$& $<12.30$\\
J0255+0048& 3.914& $21.50\pm0.10$& $-1.92\pm0.10$ (SII)& $>14.55$& $>14.95$& \nodata{}& \nodata{}& $15.02\pm0.05$& $<14.20$& $14.73\pm0.05$& \nodata{}& $<12.33$& \nodata{}& $<12.80$& \nodata{}& $13.50\pm0.05$& \nodata{}\\
J0307$-$4945& 3.591& $20.50\pm0.15$& $-1.48\pm0.15$ (FeII)& \nodata{}& $>15.17$& $12.21\pm0.05$& $>14.26$& $<14.26$& \nodata{}& \nodata{}& \nodata{}& $<12.18$& \nodata{}& $<11.93$& $14.17\pm0.05$& $<13.21$& \nodata{}\\
J0307$-$4945& 4.466& $20.60\pm0.10$& $-1.52\pm0.10$ (SiII)& $>15.01$& $>15.13$& $11.81\pm0.05$& $>14.18$& $14.59\pm0.05$& $<14.03$& \nodata{}& \nodata{}& $<11.97$& \nodata{}& \nodata{}& $14.11\pm0.05$& $<12.60$& $<12.31$\\
J0415$-$4357& 3.808& $20.50\pm0.20$& $-0.28\pm0.20$ (ZnII)& $>14.98$& $>15.50$& \nodata{}& $>13.95$& \nodata{}& $<14.20$& \nodata{}& \nodata{}& $<12.28$& \nodata{}& $<12.44$& \nodata{}& $<13.55$& $<12.85$\\
J0424$-$2209& 2.982& $21.40\pm0.15$& $-1.86\pm0.16$ (ZnII)& \nodata{}& \nodata{}& \nodata{}& $>13.62$& \nodata{}& \nodata{}& \nodata{}& $<12.07$& $<12.73$& $<12.90$& $<12.65$& \nodata{}& $<13.37$& $<12.17$\\
J0529$-$3552& 3.684& $20.40\pm0.15$& $-2.38\pm0.15$ (SiII)& \nodata{}& \nodata{}& \nodata{}& $13.08\pm0.05$& $13.53\pm0.05$& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& \nodata{}& $<13.80$& \nodata{}& \nodata{}\\
J0747+2739& 3.424& $20.90\pm0.10$& $-1.58\pm0.10$ (FeII)& \nodata{}& \nodata{}& $<11.85$& $>14.13$& \nodata{}& $<14.23$& \nodata{}& \nodata{}& $<12.74$& \nodata{}& \nodata{}& $14.47\pm0.05$& $<13.27$& \nodata{}\\
J0747+2739& 3.901& $20.60\pm0.15$& $-2.03\pm0.15$ (SiII)& $14.31\pm0.05$& $>14.90$& \nodata{}& \nodata{}& $14.08\pm0.05$& \nodata{}& \nodata{}& \nodata{}& $<12.35$& \nodata{}& $<12.74$& $14.06\pm0.05$& $<13.11$& \nodata{}\\
J0800+1920& 3.946& $20.40\pm0.10$& $-1.87\pm0.10$ (SiII)& $>14.58$& $>15.06$& \nodata{}& \nodata{}& $14.04\pm0.05$& $<13.59$& $<13.77$& \nodata{}& $<12.04$& $<13.13$& $<12.22$& $13.73\pm0.05$& $<13.05$& $<12.71$\\
J0818+0958& 3.306& $21.00\pm0.10$& $-1.51\pm0.10$ (SiII)& $>14.88$& \nodata{}& \nodata{}& $>14.12$& $15.00\pm0.05$& $<14.05$& \nodata{}& $<12.08$& \nodata{}& $13.22\pm0.05$& \nodata{}& \nodata{}& $<13.54$& $12.41\pm0.05$\\
J0835+0650& 3.955& $20.40\pm0.10$& $-1.81\pm0.10$ (SiII)& $>14.68$& $>15.02$& \nodata{}& \nodata{}& $14.10\pm0.05$& \nodata{}& $<13.98$& \nodata{}& $<12.18$& $<13.26$& $<12.32$& $13.93\pm0.05$& $<13.30$& $<12.79$\\
J0920+0725& 2.238& $20.90\pm0.15$& $-1.55\pm0.15$ (FeII)& \nodata{}& \nodata{}& \nodata{}& $>13.93$& $>14.60$& \nodata{}& \nodata{}& $<12.08$& $<12.51$& $<12.93$& $<12.39$& $14.50\pm0.05$& $<13.31$& $<12.13$\\
J0955$-$0130& 4.024& $20.70\pm0.15$& $-1.54\pm0.15$ (FeII)& $>15.18$& \nodata{}& \nodata{}& \nodata{}& $>14.68$& $<14.16$& \nodata{}& \nodata{}& $<12.24$& $<13.87$& $<12.66$& $14.31\pm0.05$& $<13.41$& $<12.96$\\
J1020+0922& 2.592& $21.50\pm0.10$& $-1.75\pm0.10$ (SiII)& \nodata{}& $>14.98$& \nodata{}& \nodata{}& $15.26\pm0.05$& \nodata{}& \nodata{}& \nodata{}& $<12.97$& $13.36\pm0.05$& $12.55\pm0.05$& $<15.19$& $13.84\pm0.05$& $<12.44$\\
J1024+1819& 2.298& $21.30\pm0.10$& $-1.45\pm0.10$ (SiII)& \nodata{}& \nodata{}& \nodata{}& $>13.88$& $15.36\pm0.05$& \nodata{}& \nodata{}& $<11.94$& $<12.69$& $13.46\pm0.05$& $12.74\pm0.05$& $15.08\pm0.05$& $13.78\pm0.05$& $<12.07$\\
J1057+1910& 3.373& $20.30\pm0.10$& $-1.25\pm0.11$ (FeII)& \nodata{}& \nodata{}& \nodata{}& $>14.17$& \nodata{}& $<14.32$& \nodata{}& $<13.06$& $<12.90$& $<13.43$& \nodata{}& $14.20\pm0.05$& $<13.73$& $<12.56$\\
J1058+1245& 3.432& $20.60\pm0.10$& $-1.85\pm0.10$ (SiII)& \nodata{}& \nodata{}& \nodata{}& $>14.04$& $14.26\pm0.05$& $<14.06$& \nodata{}& $<11.98$& $<12.80$& \nodata{}& \nodata{}& $14.16\pm0.05$& $<13.58$& \nodata{}\\
J1108+1209& 3.397& $20.70\pm0.10$& $-2.49\pm0.10$ (FeII)& $>13.98$& $14.64\pm0.05$& $11.94\pm0.05$& $13.22\pm0.05$& $<13.77$& $<14.25$& \nodata{}& $<11.67$& $<12.92$& $<12.73$& \nodata{}& $13.36\pm0.05$& $<13.17$& $<12.10$\\
J1108+1209& 3.546& $20.80\pm0.15$& $-1.15\pm0.15$ (SII)& $>15.06$& $>15.46$& $12.28\pm0.05$& $>14.13$& $15.12\pm0.05$& $<14.14$& $14.80\pm0.05$& \nodata{}& $12.35\pm0.05$& \nodata{}& $<12.79$& \nodata{}& $<13.50$& $<12.17$\\
J1312+0841& 2.660& $20.50\pm0.10$& $-1.50\pm0.10$ (FeII)& \nodata{}& \nodata{}& $<11.67$& $>13.82$& \nodata{}& \nodata{}& \nodata{}& \nodata{}& $<12.26$& $<13.00$& \nodata{}& $14.15\pm0.05$& $<13.49$& $<11.99$\\
J1421$-$0643& 3.449& $20.30\pm0.15$& $-1.40\pm0.15$ (FeII)& $>14.68$& $>14.97$& \nodata{}& $>13.77$& \nodata{}& $<14.01$& \nodata{}& \nodata{}& $<12.56$& $<12.71$& \nodata{}& $14.05\pm0.05$& $<13.36$& $<11.98$\\
J1517+0511& 2.688& $21.40\pm0.10$& $-2.06\pm0.10$ (SiII)& \nodata{}& \nodata{}& $<11.72$& $>13.85$& $14.85\pm0.05$& $<13.86$& \nodata{}& \nodata{}& $<12.33$& $12.91\pm0.05$& \nodata{}& $14.39\pm0.05$& $<13.21$& $<12.06$\\
J1552+1005& 3.601& $21.10\pm0.10$& $-1.75\pm0.11$ (SII)& $>14.77$& $>15.12$& \nodata{}& $>14.04$& $15.04\pm0.05$& $<14.12$& $14.50\pm0.05$& \nodata{}& $<12.67$& \nodata{}& $<12.09$& \nodata{}& $<13.42$& \nodata{}\\
J1552+1005& 3.667& $20.70\pm0.10$& $-1.61\pm0.10$ (FeII)& $>14.87$& $>15.18$& \nodata{}& $>13.96$& \nodata{}& $<13.99$& $<14.40$& \nodata{}& $<12.53$& \nodata{}& $<12.31$& $14.24\pm0.05$& $<13.40$& \nodata{}\\
J1633+1411& 2.882& $20.30\pm0.15$& $-1.78\pm0.15$ (FeII)& \nodata{}& \nodata{}& $<11.60$& $>13.27$& $<14.45$& \nodata{}& \nodata{}& $<11.51$& $<12.08$& $<12.90$& $<12.90$& $13.67\pm0.05$& $<13.31$& $<12.28$\\
J1723+2243& 3.698& $20.50\pm0.10$& $-1.03\pm0.10$ (FeII)& \nodata{}& \nodata{}& \nodata{}& $>14.57$& \nodata{}& \nodata{}& \nodata{}& \nodata{}& $<12.10$& \nodata{}& $<12.46$& $14.62\pm0.05$& $<13.63$& \nodata{}\\
J2239$-$0552& 4.080& $20.60\pm0.10$& $-1.95\pm0.10$ (SiII)& $>14.80$& \nodata{}& \nodata{}& \nodata{}& $14.16\pm0.05$& \nodata{}& \nodata{}& \nodata{}& $<11.69$& $<12.63$& $<12.05$& $14.00\pm0.05$& $<13.02$& $<12.51$\\
J2344+0342& 3.220& $21.30\pm0.10$& $-1.70\pm0.32$ (ZnII)& \nodata{}& \nodata{}& $12.56\pm0.05$& $>14.18$& $>14.85$& \nodata{}& \nodata{}& $<11.78$& $<12.53$& $13.38\pm0.05$& $12.79\pm0.05$& \nodata{}& $13.59\pm0.11$& $12.23\pm0.30$\\
\hline
\end{tabular}
\end{center}
\end{table*}
\end{landscape}

